Symmetry-protected Nodal Points and Nodal Lines in Magnetic Materials

Nodal-point and Nodal-line structures in the dispersion of electron energy bands are characterized by their high degeneracy in certain corners or lines in the Brillouin zone (BZ). These nodal structures can also exist in the dispersion of itinerant electrons in magnetically ordered materials whose symmetry groups are anti-unitary groups called the magnetic space groups. In the present work, we provide a complete list of magnetic space groups which can host symmetry-protected nodal-point/line band structures for spin-1/2 fermionic particles, where the degeneracies at the nodal points/lines are guaranteed by irreducible projective representations (IPReps) of the little co-groups. Our discussion is restricted to the magnetic space groups whose magnetic point group contains the space-time inversion operation $\tilde T=\mathcal IT$, the combined operation of spacial inversion $\mathcal I$ and time reversal $T$, such that the energy bands are at least doubly-degenerate at arbitrary points in the BZ. For these magnetic point groups we provide the invariants to label the classes of projective Reps, and for each class we calculate all the inequivalent IPReps. From the results we select out all the groups and the corresponding Rep classes which support high-dimensional ($d\geq$4) IPReps. We then list the magnetic space groups and their high symmetry points/lines whose little co-groups have high-dimensional ($d\geq$4) IPReps with the corresponding factor systems. Examples of candidate materials are discussed.

==> (inline-0) <==
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.& disp.&n.l.\\
\hline
11.55~\textrm{IV}%&B&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)  \\
 %&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ &  ($+1,+1,-1,-1$)                 \\
 &Z&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ &  ($-1,-1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$)  &$-$                 \\
 &C&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ &  ($-1,+1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$)   &$-$                    \\
 &D&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ &  ($-1,-1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$)    &$-$    \\
 %&A&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ &  ($+1,+1,-1,-1$) \\
 &E&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ &  ($-1,+1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) &$-$     \\
\hline
%11.56~\textrm{IV}&B&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
% &Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
% &C&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
% &D&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$) \\
% &A&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
% &E&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
%\hline
11.57~\textrm{IV}%&B&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
 %&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,-1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
 &C&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ & ($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$    \\
 %&D&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
 %&A&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,-1$)\\
 &E&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ & ($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$    \\
\hline
13.70~\textrm{IV}&B&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$    \\
 %&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,-1$)\\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
 %&C&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,-1$)\\
 &D&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ & ($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$    \\
 %&A&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
 %&E&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$) \\
\hline
13.71~\textrm{IV}&B&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ & ($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$    \\
 %&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($-1,+1,-1,+1$)\\
 %&C&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($-1,+1,-1,+1$)\\
 &D&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ &  ($-1,+1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) &$-$    \\
 &A&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ & ($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$    \\
 &E&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ &  ($-1,+1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) &$-$    \\
\hline
%13.72~\textrm{IV}&B&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
% &Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
% &C&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$) \\
% &D&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
% &A&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
% &E&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
%\hline
13.73~\textrm{IV}%&B&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
 %&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($-1,+1,-1,+1$)\\
 %&C&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($-1,+1,-1,+1$)\\
 &D&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ &  ($-1,-1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) &$-$    \\
 %&A&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
 &E&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ &  ($-1,-1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) &$-$    \\
\hline
13.74~\textrm{IV}&B&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ & ($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$    \\
 %&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,-1$)\\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($-1,+1,-1,+1$)\\
 %&C&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($-1,+1,-1,-1$)\\
 &D&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ &  ($-1,+1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) &$-$    \\
 %&A&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
 &E&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ &  ($-1,-1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) &$-$    \\
%\hline
%\end{tabular}
%\end{table*}
%
%
%\begin{center}
%\begin{table*}[htbp]
%(Extension of table \ref{tab: NodalDisp})\\
%\begin{tabular}{ |c|ccc|c| }
%\hline
%Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.\\
\hline
14.80~\textrm{IV}&B&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ & ($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$    \\
 %&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,-1$)                \\
 &Z&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ &  ($-1,-1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$)      &$-$               \\
 &C&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ &  ($-1,+1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$)      &$-$                  \\
 %&D&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)                   \\
 %&A&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)                  \\
 %&E&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($-1,+1,-1,+1$)                   \\
\hline
14.81~\textrm{IV}&B&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ & ($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$     \\
 %&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
 %&C&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
 %&D&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,-1$)\\
 &A&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ & ($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$    \\
 %&E&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,-1$)\\
\hline
14.82~\textrm{IV}%&B&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
 %&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
 &Z&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ &  ($-1,-1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) &$-$    \\
 &C&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ &  ($-1,-1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) &$-$    \\
 %&D&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($-1,+1,-1,+1$)\\
 %&A&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
 %&E&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($-1,+1,-1,+1$)\\
\hline
%14.83~\textrm{IV}&B&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
% &Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
% &C&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
% &D&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
% &A&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
% &E&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
%\hline
14.84~\textrm{IV}&B&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ & ($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$    \\
 %&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,-1$)\\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
 &C&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ & ($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$    \\
 %&D&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,-1$)\\
 %&A&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
 %&E&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
\hline
%15.90~\textrm{IV}&A&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
% &M&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,-1,-1,+1$)\\
%\hline
15.91~\textrm{IV}&A&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ & ($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$     \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ & ($+1,+1,-1,+1$)\\
 &M&$C_{2h}^{1}\times Z_{2}^{T}$&$4$ & ($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$    \\
\hline
47.254~\textrm{IV}&X&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,+1,+1$)&$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
&U&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,+1,+1$) &$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
&S&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,+1,+1$) &$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
&R&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,+1,+1$) &$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
\hline
47.255~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
&X&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,+1,+1$) &$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
&U&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,+1,+1$) &$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
&T&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,-1,+1,+1$) &$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
&S&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,-1,+1,+1$) &$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$
&$k_{x},k_{y},k_{z}$ \\
&R&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,-1,+1,+1$) &$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
\hline
47.256~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
&X&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,+1,+1$) &$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
&Z&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y}$ \\
&U&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,+1,+1,+1$) &$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
&T&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,-1,+1,+1$) &$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
&S&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,-1,+1,+1$) &$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
&R&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,-1,+1,+1$) &$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
\hline
%48.259~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ &($-1,+1,+1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
48.261~\textrm{III}&Y&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$k_{x},k_{y},k_{z}$&$-$ \\
 &X&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y},k_{z}$&$-$\\
 &Z&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$&$-$\\
 &U&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$&$-$\\
 &T&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y},k_{z}$&$-$\\
 &S&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$&$-$\\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
\hline
\end{tabular}
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

48.262~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,+1$)&$k_{x},k_{y},k_{z}$&$-$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1,-1,+1,+1$)\\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,-1$) &$k_{x},k_{y},k_{z}$&$-$\\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,-1,+1$) &$k_{x},k_{z},k_{x}k_{y}$ &$k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{y},k_{z}$&$-$\\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,-1,-1$) &$k_{x},k_{y},k_{x}k_{z}$&$k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,+1,+1$) &$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
\hline

48.263~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1,-1,+1,+1$)\\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z}$&$-$\\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,-1,+1$)&$k_{x},k_{z},k_{x}k_{y}$ &$k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,-1,+1,-1$)&$k_{y},k_{z},k_{x}k_{y}$&$k_{x}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,-1,-1,-1$)&$k_{x},k_{y},k_{x}k_{y}k_{z},...$&$k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,-1,+1,+1$)&$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
\hline

48.264~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,-1,+1,-1,+1,+1$)\\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1,-1,+1,+1$)\\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{z},k_{x}k_{y}k_{z},...$&
 $k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,-1,+1,-1$)&$k_{y},k_{z},k_{x}k_{y}k_{z},...$&
 $k_{x}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,-1,-1,-1$)&$k_{x},k_{y},k_{x}k_{y}k_{z},...$&
 $k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,-1,+1,+1$)&$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
\hline
%49.267~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($ -1,+1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($ -1,+1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($ -1,+1,+1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($ -1,+1,+1,+1$) \\
%\hline
%49.268~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
49.271~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$ &$-$\\
 &U&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$ & $-$\\
 &T&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$ &$-$\\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$ & $-$\\
\hline
49.272~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,+1,+1$)&$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,-1$)& $k_{x},k_{y},k_{z}$&$-$\\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,-1,-1$)&$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z}$&$-$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,+1,+1$)&$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,-1,-1$)&$k_{x},k_{y},k_{x}k_{z}$&$k_{z}$ \\
\hline
%49.273~\textrm{IV}&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
%\hline
49.274~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$&($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$)\\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($-1,-1,-1,+1,-1,+1,+1$)\\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($-1,-1,-1,+1,-1,+1,+1$)\\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,-1,-1,-1$)&$k_{x},k_{y}$&
 $k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,-1,-1,-1$)& $k_{x},k_{y}$&
 $k_{z}$ \\
\hline
49.275~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$&($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,+1,+1$)&$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z}$& $-$\\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,-1,-1$)&$k_{x},k_{y},k_{x}k_{z}$&$k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,-1,-1,-1$)&$k_{x},k_{y},k_{y}k_{z}$&$k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,-1,+1,+1$)&$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,-1,-1,-1$)&$k_{x},k_{y},k_{x}k_{y}k_{z},...$&$k_{z}$ \\
\hline
49.276~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$&($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,+1,+1$)&$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($-1,-1,-1,+1,-1,+1,+1$)&\\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,+1,-1,-1$) &$k_{x},k_{y}$&
 $k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,-1,-1,-1$)&$k_{x},k_{y}$&
 $k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,-1,+1,+1$)&$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,-1,-1,-1$)&$k_{x},k_{y}$ &$k_{z}$ \\
\hline
%50.279~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ &($-1,+1,+1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
%\hline
%50.280~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
50.283~\textrm{III}&Y&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$k_{x},k_{y},k_{z}$& $-$\\
 &X&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &U&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
 &T&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
 &S&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline
50.284~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,+1$)&$k_{x},k_{y},k_{z}$ &$-$\\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1,-1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1,-1,+1,+1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,+1$) &$k_{x},k_{y},k_{z}$ &$-$\\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,-1,-1$) &$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,+1,-1,-1$)&$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
\hline
50.285~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,+1$)&$k_{x},k_{y},k_{z}$  &$-$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{y},k_{z}$ &$-$\\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$&$4$&($-1,+1,-1,+1,+1,+1,-1$)&$k_{y},k_{z},k_{x}k_{z}$ &$k_{x}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,+1,-1,+1$)&$k_{x},k_{z},k_{y}k_{z}$ &$k_{y}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z}$ &$-$\\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
\hline
\end{tabular}
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

50.286~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{y},k_{z}$ &$-$\\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$&$4$&($-1,+1,-1,+1,+1,+1,-1$)&$k_{y},k_{z},k_{x}k_{z}$ &$k_{x}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,-1,-1,+1$)&$k_{x},k_{z}$  & $k_{y}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,-1,-1,-1$) &$k_{x},k_{y},k_{y}k_{z}$ &$k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,-1,-1,-1$) &$k_{x},k_{y}$ & $k_{z}$ \\
\hline
50.287~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,-1,+1,-1,+1,+1$)\\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1,-1,+1,+1$)\\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1,-1,+1,+1$)\\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,-1,-1,-1$)&$k_{x},k_{y},k_{x}k_{y}k_{z},...$ &
 $k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,-1,-1,-1$)&$k_{x},k_{y},k_{x}k_{y}k_{z},...$ &
 $k_{z}$ \\
\hline

50.288~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1,-1,+1,+1$)\\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$  &$k_{x},k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,+1,+1,-1$)&$k_{y},k_{z}$ &
 $k_{x}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,-1,-1,+1$)&$k_{x},k_{z}$ &
 $k_{y}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,-1,-1,-1$)&$k_{x},k_{y},k_{x}k_{y}k_{z},...$ &
 $k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,-1,-1,-1,-1$)&$k_{x},k_{y}$ &
 $k_{z}$ \\
\hline
%51.291~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
%51.292~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$)\\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
%\hline

51.293~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &X&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$k_{x},k_{y}$ &$k_{z}$\\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)& \\
 &U&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y}$& $k_{z}$\\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)& \\
 &S&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y}$ &$k_{z}$\\
 &R&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y}$ &$k_{z}$\\
\hline
%51.297~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
%\hline
%51.298~\textrm{IV}&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,-1,+1,+1,+1$)\\
% &Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$)\\
% &U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,-1,+1,+1,-1,+1$)\\
% &T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$)\\
% &S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,-1,+1,+1,-1,+1$)\\
% &R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,-1,+1,+1,-1,+1$)\\
%\hline

51.299~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($+1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($+1,-1,-1,-1,+1,-1,+1$) &$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,-1,+1,+1$) &$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,-1,-1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z}$ &$k_{x},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,-1,-1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z}$ &$k_{x},k_{z}$ \\
\hline
51.300~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$)\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,+1,-1,+1$) &$k_{y},k_{x}k_{z}$   &$k_{x},k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$  &$k_{x},k_{y}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,+1$) &$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,+1,-1,+1$) &$k_{y},k_{x}k_{z}$   &$k_{x},k_{z}$ \\
 \hline
51.301~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\                                                                                                                    &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$  &$k_{x},k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,+1,-1,+1$)&$k_{y},k_{x}k_{z}$  &$k_{x},k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,-1,+1,+1$)&$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,-1,-1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z}$ &$k_{x},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,-1,-1,+1$)&$k_{y},k_{x}k_{z}$  &$k_{x},k_{z}$ \\
\hline
51.302~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,+1$)&$k_{y},k_{z},k_{x}k_{z}$ &$k_{x}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,+1,+1,+1$)& $k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$  &$k_{x},k_{y}$ \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,+1$)&$k_{y},k_{z},k_{x}k_{z}$ &$k_{x}$ \\
\hline
51.303~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,+1$)&$k_{y},k_{x}k_{z}$  &$k_{x},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,+1$)&$k_{y},k_{x}k_{z}$  &$k_{x},k_{z}$ \\
\hline
51.304~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
% &X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$  &$k_{x},k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($+1,-1,-1,+1,+1,-1,+1$) &$k_{y},k_{z},k_{x}k_{z}$ &$k_{x}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,-1,+1,+1$)&$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,+1$)&$k_{y},k_{x}k_{z}$  &$k_{x},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,+1,-1,-1,+1$)&$k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
\hline
52.307~\textrm{III}&Y&$C_{2v}^{1}\times Z_{2}^{\tilde T}$&$4$&($-1,-1,-1,-1$) &$k_{y},k_{z}$ &$k_{x}$\\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
 &S&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,-1$) &$k_{y},k_{z}$  &$k_{x}$\\
%&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
\hline
%52.308~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$)\\
%\hline
52.309~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
 &S&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)&$k_{x},k_{y}$ &$k_{z}$\\
 &R&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)&$k_{x},k_{y}$ &$k_{z}$\\
\hline
52.313~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$) \\
 &X&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$ &$-$\\
 &Z&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$ &$-$\\
 &U&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$)&$k_{x},k_{y},k_{z}$ &$-$\\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,-1,-1$) \\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
\hline
52.314~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($+1,-1,-1,+1,-1,-1,-1$)&$k_{y},k_{z},k_{x}k_{y}$ &$k_{x}$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1,-1,+1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z}$ &$-$\\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,-1,+1$)&$k_{x},k_{z},k_{x}k_{y}$ &$k_{y}$ \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,+1,-1,+1$) \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,-1,-1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z}$ &$k_{x},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,-1,+1,-1$)&$k_{x},k_{x}k_{y},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
\hline
\end{tabular}
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

52.315~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{y},k_{z}$ &$-$\\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z}$ &$-$\\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$)&$k_{x},k_{y},k_{z}$ &$-$\\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,-1,-1$) \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
\hline
52.316~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$)&$k_{y},k_{z},k_{x}k_{y}$  &$k_{x}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{y},k_{z}$ &$-$\\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$)& $k_{x},k_{z},k_{y}k_{z}$ &$k_{y}$ \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,-1,+1,+1,+1$) \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,+1$)&$k_{y},k_{x}k_{z}$ &$k_{x},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,+1,-1,+1,-1$)&$k_{x},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
\hline

52.317~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{y},k_{z}$ &$-$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$) &$k_{x},k_{z},k_{y}k_{z}$ &$k_{y}$ \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1,+1,+1,-1$) \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{z},k_{y}k_{z}$& $k_{y}$ \\
\hline
52.318~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$)&$k_{y},k_{z},k_{x}k_{y}$ &$k_{x}$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1,-1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{z},k_{x}k_{y}k_{z},...$&
 $k_{y}$ \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,-1,+1,+1,+1$) \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,-1,-1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z}$ &$k_{x},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,-1,+1,-1$)&$k_{x},k_{y}k_{z}$&$k_{y},k_{z}$ \\
\hline
52.319~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$)\\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1,-1,+1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z}$ &$-$\\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,-1,+1$)&$k_{x},k_{z},k_{x}k_{y}$ &$k_{y}$ \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,-1,-1$) \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,+1,-1$)&$k_{x},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
\hline

52.320~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1,-1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{z},k_{x}k_{y}k_{z},...$ &
 $k_{y}$ \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1,+1,+1,-1$) \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,+1,+1,-1$)&$k_{x},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
\hline
%53.323~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$)\\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
%\hline
53.324~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
 &Z&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)&$k_{x},k_{z}$ &$k_{y}$\\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
 &T&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)&$k_{x},k_{z}$ &$k_{y}$\\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$)\\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
\hline
%53.325~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$)\\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$)\\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
%\hline
53.329~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
 &X&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$ \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
 &S&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$ \\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
\hline
53.330~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1,-1,+1,+1$)\\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{z},k_{y}k_{z}$&$k_{y}$ \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1,+1,-1,+1$)\\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{z},k_{y}k_{z}$&$k_{y}$ \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1,-1,+1,+1$) \\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1,+1,-1,+1$) \\
\hline
53.331~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$ \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{z},k_{y}k_{z}$& $k_{y}$\\
% &U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1,+1,+1,-1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,+1,-1,+1,-1$)&$k_{x},k_{y}k_{z}$&$k_{y},k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,-1$)&$k_{y},k_{z},k_{x}k_{y}$&$k_{x}$ \\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,-1,+1,+1,+1$) \\
\hline
53.332~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{y},k_{z}$&$-$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,-1,-1$) \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{y},k_{z} $&$-$ \\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,-1,-1$) \\
\hline
53.333~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{y},k_{z}$& $-$\\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,-1,-1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,+1,-1$)&$k_{x},k_{y},k_{y}k_{z}$&$k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,-1$)&$k_{y},k_{z},k_{x}k_{y}$&$k_{x}$ \\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,+1,-1,+1$) \\
\hline
%53.334~\textrm{IV}&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1,-1,+1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,+1,+1$) \\
%\hline
53.335~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1,-1,+1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{z},k_{y}k_{z}$&$k_{y}$ \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1,+1,-1,+1$)\\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,+1,-1,+1,-1$)&$k_{x},k_{y}k_{z}$&$k_{y},k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,-1,+1,-1$)&$k_{y},k_{z}$& $k_{x}$ \\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,-1,+1,-1,-1$) \\
\hline
53.336~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1,-1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,+1,+1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,+1,-1$)&$k_{x},k_{y},k_{y}k_{z}$&$k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,-1,+1,-1$)&$k_{y},k_{z}$&
 $k_{x}$ \\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,+1,+1,-1$) \\
\hline
%54.339~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)  \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$)  \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$)  \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$)  \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)  \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$)  \\
%\hline
54.340~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)  \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$)  \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$)  \\
 &U&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$k_{x},k_{z}$& $k_{y}$\\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$)  \\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$)  \\
 &R&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{z}$&  $k_{y}$\\
\hline
54.341~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)  \\
 &X&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$k_{x},k_{y}$&  $k_{z}$\\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)  \\
 &U&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$k_{x},k_{y}$&  $k_{z}$\\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)  \\
 &S&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$k_{x},k_{y}$&  $k_{z}$\\
 &R&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$k_{x},k_{y}$&  $k_{z}$\\
\hline
54.345~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)  \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$)  \\
 &Z&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)& $k_{x},k_{y},k_{z}$&$-$ \\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,-1$)  \\
 &T&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$&$-$  \\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$)   \\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,-1$)  \\
\hline
54.346~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,+1,-1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1,+1,-1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,-1,+1,+1,+1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1,+1,-1,+1$) \\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,-1,+1,+1,+1$) \\
\hline
\end{tabular}
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

54.347~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z} $&$-$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,-1,+1,+1,-1$)&$k_{x},k_{y}k_{z} $&$k_{y},k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($-1,+1,-1,+1,-1,-1,-1$)&$k_{x},k_{y},k_{y}k_{z} $&$k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,+1,-1,-1,-1,-1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z}$ &$k_{x},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,+1,-1,-1,-1,+1,-1$)&$k_{x},k_{x}k_{y},k_{y}k_{z} $&$k_{y},k_{z}$ \\
\hline
54.348~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,+1,-1,+1,+1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($-1,-1,-1,+1,-1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,+1,-1,-1,+1,+1,-1$)&$k_{x},k_{x}k_{z},k_{y}k_{z} $&$k_{y},k_{z}$ \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($-1,-1,-1,+1,-1,+1,+1$) \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,+1,-1,-1,+1,+1,-1$)&$k_{x},k_{x}k_{z},k_{y}k_{z} $&$k_{y},k_{z}$ \\
\hline

54.349~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($-1,-1,-1,+1,-1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,+1,-1,-1,+1,+1,-1$)&$k_{x},k_{x}k_{z},k_{y}k_{z} $&$k_{y},k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,+1,-1,-1,-1$)&$k_{x},k_{y}$&
 $k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,+1,-1,-1,-1,-1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z}$ &$k_{x},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,-1,-1,+1,-1$)&$k_{x},k_{y}k_{z} $&$k_{y},k_{z}$ \\
\hline

54.350~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,+1,-1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1,+1,-1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($-1,-1,-1,+1,-1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($-1,-1,-1,+1,-1,+1,+1$)  \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1,+1,-1,+1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
\hline
54.351~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1,+1,-1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,+1,+1,-1,-1$) &$k_{x},k_{y},k_{z} $&$-$ \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,-1,+1,+1,+1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($-1,+1,-1,+1,-1,-1,-1$)&$k_{x},k_{y},k_{y}k_{z} $&$k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,+1,-1,-1,+1$)&$k_{y},k_{x}k_{z} $&$k_{x},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,+1,-1,+1,-1$)&$k_{x},k_{y},k_{y}k_{z} $&$k_{z}$ \\
\hline
54.352~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1,+1,-1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$&($-1,-1,-1,+1,-1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,+1,-1,-1,-1$) &$k_{x},k_{y}$&
 $k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,+1,-1,-1,+1$) &$k_{y},k_{x}k_{z} $&$k_{x},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,+1,-1,+1,-1,+1,-1$) &$k_{x},k_{y}k_{z} $&$k_{y},k_{z}$ \\
\hline

55.355~\textrm{III}&Y&$C_{2v}^{1}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,-1,-1$)&$k_{y},k_{z}$ &$k_{x}$\\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)\\
 &T&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{y},k_{z}$ &$k_{x}$\\
 &S&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{y},k_{z}$ &$k_{x}$\\
 &R&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{y},k_{z}$ &$k_{x}$\\
\hline
55.356~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)\\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 &S&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y}$ & $k_{z}$\\
 &R&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y}$& $k_{z}$\\
\hline
55.359~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 &S&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$& $-$\\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$& $-$\\
\hline
55.360~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$)&$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$)&$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
\hline
55.361~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$) &$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,-1$)&$k_{x},k_{z},k_{x}k_{y} $&$k_{y}$ \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,+1,-1,-1$)&$k_{z},k_{x}k_{y},k_{x}k_{z} $&$k_{x},k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,+1,-1,-1,-1$)&$k_{z},k_{x}k_{y},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,-1,+1,+1$)&$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,-1,+1,+1$) &$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
\hline
55.362~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,-1$)&$k_{x},k_{z},k_{x}k_{y} $&$k_{y}$ \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,+1,-1,-1$)&$k_{z},k_{x}k_{y},k_{x}k_{z} $&$k_{x},k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,-1$)&$k_{z},k_{x}k_{y} $&$k_{x},k_{y}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,+1,+1$)&$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,+1,+1$)&$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
\hline
%55.363~\textrm{IV}&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
% &X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
% &Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
% &T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
% &S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
%\hline
55.364~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,-1$)&$k_{z},k_{x}k_{y} $&$k_{x},k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,-1$)&$k_{z},k_{x}k_{y} $&$k_{x},k_{y}$ \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
\hline
56.367~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,-1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$)\\
 &T&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{y},k_{z}$& $k_{x}$\\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$)  \\
 &R&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{y},k_{z}$& $k_{x}$\\
\hline
\end{tabular}
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

56.368~\textrm{III}&Y&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$)&$k_{x},k_{y}$& $k_{z}$\\
 &X&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$k_{x},k_{y}$& $k_{z}$\\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &U&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$k_{x},k_{y}$& $k_{z}$\\
 &T&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$)&$k_{x},k_{y}$& $k_{z}$\\
 &S&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y}$& $k_{z}$\\
 &R&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y}$& $k_{z}$\\
\hline
56.371~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
 &Z&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$&$-$ \\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,-1$) \\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,-1$) \\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$&$-$ \\
\hline
56.372~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($+1,-1,-1,+1,-1,+1,-1$)&$k_{x},k_{y},k_{y}k_{z} $&$k_{z}$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,+1$)& $k _{y},k_{x}k_{z}$&$k_{x},k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,-1,-1$)&$k_{x},k_{y},k_{y}k_{z} $&$k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
\hline

56.373~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,+1,-1$)&$k_{x},k_{y},k_{y}k_{z} $&$k_{z}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,+1,+1,-1$)&$k_{x},k_{x}k_{z},k_{y}k_{z} $&$k_{y},k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,+1,-1,-1,+1$)&$k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,-1,-1,-1$)&$k_{x},k_{y},k_{x}k_{y}k_{z},...$&
 $k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,-1,+1,+1$)&$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
\hline
56.374~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,+1,+1,-1$)&$k_{x},k_{x}k_{z},k_{y}k_{z} $&$k_{y},k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,+1$)&$k_{y},k_{z},k_{x}k_{z} $ &$k_{x}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,-1,-1$)&$k_{x},k_{y},k_{x}k_{z} $ &$k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,+1,+1$)&$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
\hline
56.375~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
\hline
56.376~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,+1$)&$k_{y},k_{z},k_{x}k_{z} $&$k_{x}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
\hline
57.379~\textrm{III}&Y&$C_{2v}^{1}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,-1,-1$)&$k_{y},k_{z}$& $k_{x}$\\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,-1$)\\
 &S&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{y},k_{z}$& $k_{x}$\\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,-1$) \\
\hline

57.380~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)& \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$)&$k_{x},k_{z}$& $k_{y}$\\
 &U&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$)&$k_{x},k_{z}$& $k_{y}$\\
 &T&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$)&$k_{x},k_{z}$& $k_{y}$\\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &R&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$)&$k_{x},k_{z}$& $k_{y}$\\
\hline
%57.381~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
%\hline
57.385~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 &T&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$&$-$ \\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$&$-$ \\
\hline
57.386~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($+1,-1,-1,+1,-1,-1,-1$)&$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,+1,+1$)&$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,+1,+1,-1$)&$k_{x},k_{x}k_{z},k_{y}k_{z} $&$k_{y},k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,-1,-1,+1$)& $k_{x},k_{z}$&
 $k_{y}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,-1,-1,-1$)&$k_{z},k_{x}k_{y} $&$k_{x},k_{y}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,-1,-1,+1$)&$k_{x},k_{z}$&
 $k_{y}$ \\
\hline
57.387~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$)&$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$)&$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
\hline
57.388~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$)&$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$)\\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$)&$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
\hline
57.389~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$)&$k_{x},k_{y},k_{z} $& $-$\\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$)&$k_{x},k_{y},k_{z} $& $-$\\
\hline
57.390~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$)&$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,+1,+1$)&$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$)\\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,+1,-1$)&$k_{x},k_{y}k_{z} $&$k_{y},k_{z}$ \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,-1,-1,-1$)&$k_{z},k_{x}k_{y} $&$k_{x},k_{y}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,-1,-1,+1$)&$k_{x},k_{z}$ &$k_{y}$ \\
\hline
\end{tabular}
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

57.391~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,+1,+1$)&$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($+1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,+1,+1,-1$)&$k_{x},k_{x}k_{z},k_{y}k_{z} $&$k_{y},k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$)&$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,-1$)&$k_{x},k_{z},k_{x}k_{y} $&$k_{y}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{z},k_{x}k_{y}k_{z},...$&
 $k_{y}$ \\
\hline
57.392~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,+1,+1$) &$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,+1,-1$)&$k_{x},k_{y}k_{z} $&$k_{y},k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$) &$k_{x},k_{y},k_{z} $& $-$\\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,-1$) &$k_{x},k_{z},k_{x}k_{y} $&$k_{y}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,-1,+1$) &$k_{x},k_{z},k_{x}k_{y}$ &$k_{y}$ \\                                                                                                                                                                                                      \hline
58.395~\textrm{III}&Y&$C_{2v}^{1}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,-1,-1$) &$k_{y},k_{z}$& $k_{x}$\\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$)\\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 &S&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{y},k_{z}$& $k_{x}$\\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
\hline
58.396~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 &S&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y}$& $k_{z}$\\
 &R&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y}$& $k_{z}$\\
\hline
58.399~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 &Z&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$& $-$\\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 &S&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$& $-$\\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
\hline

58.400~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($+1,-1,-1,+1,-1,-1,-1$)&$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$) &$k_{x},k_{y},k_{z} $& $-$\\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,-1,-1$) \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,+1,-1,+1$) \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$) &$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,-1,-1$) &$k_{x},k_{y},k_{y}k_{z} $&$k_{z}$ \\
\hline
58.401~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$)&$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,-1$) &$k_{x},k_{z},k_{x}k_{y} $&$k_{y}$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1,+1,-1,+1$) \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,-1,+1,+1,+1$) \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,-1,+1,+1$) &$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,-1,-1,-1$) &$k_{x},k_{y}$& $k_{z}$ \\
\hline
58.402~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,-1$)&$k_{x},k_{z},k_{x}k_{y} $&$k_{y}$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1,+1,-1,+1$) \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1,+1,+1,-1$) \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,+1,+1$)&$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,-1$)&$k_{x},k_{y} $&
 $k_{z}$ \\
\hline
58.403~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$) &$k_{x},k_{y},k_{z} $& $-$\\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,-1,-1$) \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,-1,-1$) \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
\hline
%58.404~\textrm{IV}&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
% &X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
% &Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1,+1,+1,-1$) \\
% &T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1,+1,+1,-1$) \\
% &S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
%\hline
%59.407~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,-1,+1$) \\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)  \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)  \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$)  \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$)  \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$)  \\
%\hline
59.408~\textrm{III}&Y&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y}$& $k_{z}$\\
 &X&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)  &$k_{x},k_{y}$& $k_{z}$\\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)  \\
 &U&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)  &$k_{x},k_{y}$& $k_{z}$\\
 &T&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$)  &$k_{x},k_{y}$& $k_{z}$\\
 &S&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)  &$k_{x},k_{y}$& $k_{z}$\\
 &R&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)  &$k_{x},k_{y}$& $k_{z}$\\
%\hline
%59.411~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$)  \\
% &X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$)  \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)  \\
% &U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$)   \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$)  \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)  \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)  \\
\hline
59.412~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($+1,-1,-1,+1,-1,+1,-1$)&$k_{x},k_{y},k_{y}k_{z} $&$k_{z}$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,+1,-1$) &$k_{x},k_{y},k_{y}k_{z} $&$k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,-1,-1$) &$k_{x},k_{y},k_{y}k_{z} $&$k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,-1,-1$) &$k_{x},k_{y},k_{y}k_{z} $&$k_{z}$ \\
\hline

59.413~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,+1,-1$)&$k_{x},k_{y},k_{y}k_{z} $&$k_{z}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,+1$) &$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,+1,-1,+1$) &$k_{y},k_{x}k_{z} $&$k_{x},k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,+1,-1,+1,-1$) &$k_{x},k_{y}k_{z} $&$k_{y},k_{z}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,-1,-1,-1$) &$k_{x},k_{y},k_{x}k_{y}k_{z},...$&
 $k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,-1,-1,-1$) &$k_{x},k_{y} $&
 $k_{z}$ \\
\hline
59.414~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,+1,-1,+1$) &$k_{y},k_{x}k_{z} $&$k_{x},k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,-1,-1$) &$k_{x},k_{y},k_{x}k_{z} $&$k_{z}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,-1$) &$k_{x},k_{y} $&
 $k_{z}$ \\
\hline
59.415~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$)  \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$)  \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$) &$k_{x},k_{y},k_{z} $& $-$\\
\hline
59.416~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$)  \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,+1$)&$k_{y},k_{z},k_{x}k_{z} $&$k_{x}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
\hline
60.419~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$&($-1,+1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
 &T&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$k_{y},k_{z}$& $k_{x}$\\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$) \\
 &R&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$k_{y},k_{z}$& $k_{x}$\\
\hline
\end{tabular}
\end{table*}
%\end{center}

%\begin{center}
\begin{table*}[htbp]
(Extension of table \ref{tab: NodalDisp})\\
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

60.420~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$) \\
 &Z&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$) &$k_{x},k_{z}$& $k_{y}$\\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,-1,-1$) \\
 &T&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$) &$k_{x},k_{z}$& $k_{y}$\\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$) \\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,-1,-1$)\\
\hline
60.421~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
 &X&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$k_{x},k_{y}$& $k_{z}$\\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
 &U&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$k_{x},k_{y}$& $k_{z}$\\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$) \\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$) \\
\hline
60.425~\textrm{III}&Y&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$)&$k_{x},k_{y},k_{z}$& $-$\\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
 &U&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$& $-$\\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,-1,-1$) \\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$) \\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline
60.426~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,+1$)&$k_{x},k_{y},k_{z} $& $-$\\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,-1$) &$k_{z},k_{x}k_{y} $&$k_{x},k_{y}$ \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,-1,-1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,-1$)&$k_{y},k_{z},k_{x}k_{z} $&$k_{x}$ \\
\hline
60.427~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,+1$)&$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,-1$)&$k_{x},k_{y} $&
 $k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,+1,-1,-1,-1$)&$k_{z},k_{x}k_{y},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,+1,+1,-1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,-1,+1,-1$)&$k_{y},k_{z} $&
 $k_{x}$ \\
\hline

60.428~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$)&$k_{x},k_{y},k_{z} $&$-$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,+1$) &$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,-1,-1$) &$k_{x},k_{y},k_{x}k_{z} $&$k_{z}$ \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,+1,+1$) \\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1,-1,+1,+1$) \\
\hline

60.429~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,+1$) &$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,-1,-1$) &$k_{x},k_{y},k_{x}k_{z} $&$k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$) &$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,+1,+1,-1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,-1,+1,-1$) &$k_{y},k_{z} $&
 $k_{x}$ \\
\hline
60.430~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$)&$k_{x},k_{y},k_{z} $& $-$\\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$) &$k_{x},k_{y},k_{z} $& $-$\\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,-1,-1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{y},k_{z} $& $-$\\
\hline
60.431~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,+1,-1,-1,-1$) &$k_{z},k_{x}k_{y},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,+1,-1,+1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,-1,+1,-1$) &$k_{y},k_{z},k_{x}k_{y}k_{z},...$&
 $k_{x}$ \\
\hline
60.432~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$) &$k_{x},k_{y},k_{z} $& $-$\\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$) &$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,+1,-1,+1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,-1$) &$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
\hline
61.435~\textrm{III}&Y&$C_{2v}^{1}\times Z_{2}^{\tilde T}$&$4$&($-1,-1,-1,-1$) &$k_{y},k_{z}$& $k_{x}$\\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
 %&U&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,-1,-1$) \\
 &S&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,-1$) &$k_{y},k_{z}$& $k_{x}$\\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,-1,-1$) \\
\hline
61.437~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
 &U&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$& $-$\\
 &T&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$& $-$\\
 &S&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,-1,-1$) \\
\hline
61.438~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($+1,-1,-1,+1,-1,-1,-1$)&$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,-1,-1,+1$) &$k_{x},k_{z} $&
 $k_{y}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,-1$) &$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,-1,+1,+1,+1$) \\
\hline
61.439~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$) &$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{y},k_{z} $& $-$\\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1,+1,+1,-1$) \\
\hline

61.440~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$)&$k_{x},k_{y},k_{z} $& $-$\\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,-1,-1$) \\
\hline
62.443~\textrm{III}&Y&$C_{2v}^{1}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,-1,-1$)&$k_{y},k_{z}$& $k_{x}$\\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{y},k_{z}$& $k_{x}$\\
 &U&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{y},k_{z}$& $k_{x}$\\
 &T&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{y},k_{z}$& $k_{x}$\\
 &S&$C_{2v}^{1}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,-1,-1$) &$k_{y},k_{z}$& $k_{x}$\\
 &R&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{y},k_{z}$& $k_{x}$\\
\hline
62.444~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
 &U&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{z}$& $k_{y}$\\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 &R&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{z}$& $k_{y}$\\
\hline
62.445~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 &X&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$k_{x},k_{y}$& $k_{z}$\\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &U&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$k_{x},k_{y}$& $k_{z}$\\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,-1$) \\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,-1$) \\
\hline
62.449~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 %&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 &U&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
 %&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &S&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
\hline
\end{tabular}
\end{table*}
%\end{center}

%\begin{center}
\begin{table*}[htbp]
(Extension of table \ref{tab: NodalDisp})\\
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

62.450~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($+1,-1,-1,+1,-1,-1,-1$) &$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,+1$)&$k_{y},k_{z},k_{x}k_{z} $&$k_{x}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,-1,+1,-1$) &$k_{y},k_{z},k_{x}k_{y}k_{z},... $&
 $k_{x}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,-1$) &$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,+1,-1,-1,-1$) &$k_{z},k_{x}k_{y},k_{y}k_{z} $&$k_{x},k_{y}$ \\
\hline
62.451~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,+1$) &$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,+1$) &$k_{y},k_{z},k_{x}k_{z} $&$k_{x}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,+1,+1$) &$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&$k_{x},k_{y},k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,-1$) &$k_{y},k_{z},k_{x}k_{z} $&$k_{x}$ \\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1,-1,+1,+1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,+1,-1,-1$) &$k_{z},k_{x}k_{y},k_{x}k_{z} $&$k_{x},k_{y}$ \\
\hline
62.452~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$)&$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,+1$) &$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,+1,+1$)&$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,-1$)&$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,-1,+1,-1$)&$k_{y},k_{z} $&
 $k_{x}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,-1,-1,-1,-1$) &$k_{z},k_{x}k_{y} $&$k_{x},k_{y}$ \\
\hline

62.453~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,+1$) &$k_{x},k_{y},k_{x}k_{z}$ &$k_{z}$ \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,+1,+1$) &$k_{x},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{y},k_{z}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{y},k_{z} $& $-$\\
 %&S&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1,-1,+1,+1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,-1,+1,-1,-1$) &$k_{x},k_{z},k_{x}k_{y} $&$k_{y}$ \\
\hline

62.454~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$)&$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
% &X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,-1$)&$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,-1$)&$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$)&$k_{y},k_{z},k_{x}k_{y} $&$k_{x}$ \\
\hline

62.455~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,+1$)&$k_{y},k_{z},k_{x}k_{z} $&$k_{x}$ \\
 &U&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,-1$)&$k_{y},k_{z},k_{x}k_{z} $&$k_{x}$ \\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,-1$)&$k_{z},k_{x}k_{y} $&$k_{x},k_{y}$ \\
\hline
62.456~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 %&X&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 %&U&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
 &S&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
 %&R&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
\hline
%63.459~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
%\hline
63.460~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$)&$k_{x},k_{z}$& $k_{y}$\\
 &T&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$)&$k_{x},k_{z}$& $k_{y}$\\
\hline
%63.461~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)\\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
%63.465~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
%\hline
%63.466~\textrm{IV}&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
%\hline
63.467~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,-1$) \\
 &R&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1$) &$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) & $-$\\
\hline
63.468~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$)\\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,-1$) \\
 &R&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$& $-$ \\
\hline
%64.471~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$) \\
%\hline
64.472~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
 &Z&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$) &$k_{x},k_{z}$& $k_{y}$\\
 &T&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$) &$k_{x},k_{z}$& $k_{y}$\\
\hline
%64.473~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
%\hline
%64.477~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
%\hline
64.478~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$)\\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 &S&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$& $-$\\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,-1$) \\
\hline
64.479~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{z},k_{y}k_{z} $&$k_{y}$ \\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,+1$) \\
\hline
%64.480~\textrm{IV}&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
%\hline
65.488~\textrm{IV}
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
\hline
65.490~\textrm{IV}
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
\hline
%66.493~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$)\\
%\hline
%66.494~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
66.497~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
 &T&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline
%66.498~\textrm{IV}&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,+1$) \\
%\hline
66.499~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$)\\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,-1$) \\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,-1$) \\
\hline

%66.500~\textrm{IV}&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,-1$) \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,-1$) \\
%\hline
%67.503~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)\\
%\hline
%67.504~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
%67.507~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)\\
%\hline
67.508~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 &S&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
 &R&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1$) &$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) & $-$\\
\hline
%67.509~\textrm{IV}&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
% &S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
% &R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
%\hline
67.510~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&$k_{x},k_{y}$ \\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$ &$k_{x},k_{y}$ \\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
 &R&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1$) &$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) & $-$\\
\hline
%68.513~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
%\hline
%68.514~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
68.517~\textrm{III}%&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$& $-$\\
 &T&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$)&$k_{x},k_{y},k_{z}$&  $-$\\
\hline
68.518~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 &S&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$& $-$\\
 &R&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) & $-$\\
\hline
\end{tabular}
\end{table*}
%\end{center}

%\begin{center}
\begin{table*}[htbp]
(Extension of table \ref{tab: NodalDisp})\\
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

68.519~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 &Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$)&$k_{x},k_{y},k_{z} $& $-$\\
 &T&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$) &$k_{x},k_{y},k_{z} $&$-$ \\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
 %&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
\hline
68.520~\textrm{IV}%&Y&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
 %&Z&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$)\\
 %&T&$Z_{2}\times Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 %&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
 &R&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1$)&$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) & $-$\\
\hline
%70.529~\textrm{III}&Y&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$) \\
%&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
%&Z&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$)\\
%\hline
70.531~\textrm{III}&Y&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$)&$k_{x},k_{y},k_{z}$& $-$\\
&X&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
&Z&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline
70.532~\textrm{IV}&Y&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,+1$) &$k_{x},k_{y},k_{z} $&$-$ \\
&X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{y},k_{z} $& $-$\\
&Z&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$) &$k_{x},k_{y},k_{z} $& $-$\\
\hline
71.538~\textrm{IV}
&W&$D_{2}^{1}\times Z_{2}^{\tilde{T}}$& $4$ &($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline
%72.541~\textrm{III}&X&$Z_{2}\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
%\hline
%72.542~\textrm{III}&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
72.545~\textrm{III}%&X&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
&W&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline
%72.546~\textrm{IV}&X&$Z_{2}\times Z_2\times Z_{2}\times Z_{2}^{T}$&$2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
%&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$)\\
%&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
%&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
%&W&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
72.547~\textrm{IV}%&X&$Z_{2}\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
%&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
&S&$C_{2h}^{2}\times Z_{2}^{T}$& $4$ &($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$& $-$\\
%&T&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,-1$) \\
&W&$D_{2}^{1}\times Z_{2}^{\tilde{T}}$& $4$ &($-1,-1,-1,+1$)&$k_{x},k_{y},k_{z}$& $-$\\
\hline
73.553~\textrm{IV}%&X&$Z_{2}\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
%&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
%&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
&T&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$& $-$\\
%&W&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
\hline
74.561~\textrm{IV}%&X&$Z_{2}\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
%&R&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,-1$) \\
%&S&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,-1$) \\
&T&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,+1,-1$)&$k_{x},k_{y},k_{z}$& $-$\\
%&W&$Z_{2}\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,-1$) \\
\hline

84.56~\textrm{IV}%&M&$(Z_4\times Z_2)\times Z_{2}^{T}$&$2$ &($+1,-1,-1,+1$) \\
 &Z&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1$) &
 $k_{z},k_{x}^{2}-k_{y}^{2},k_{x}k_{y},$& $-$\\
 &&&&&$[k_{z}k_{x},k_{z}k_{y}]$& \\
 &A&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1$) &$k_{z},k_{x}^{2}-k_{y}^{2},k_{x}k_{y},$& $-$\\
 &&&&&$[k_{z}k_{x},k_{z}k_{y}]$& \\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
\hline
84.57~\textrm{IV}%&M&$(Z_4\times Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
 &Z&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,-1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,-1$) \\
\hline

84.58~\textrm{IV}%&M&$(Z_4\times Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
 &Z&$C_{4h}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1$)  &$k_{z},k_{x}^{2}-k_{y}^{2},k_{x}k_{y},$& $-$\\
 &&&&&$[k_{z}k_{x},k_{z}k_{y}]$& \\
 &A&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1$) &$k_{z},k_{x}^{2}-k_{y}^{2},k_{x}k_{y},$& $-$\\
 &&&&&$[k_{z}k_{x},k_{z}k_{y}]$& \\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,-1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,-1$) \\
\hline
85.64~\textrm{IV}&M&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 %&Z&$(Z_4\times Z_2)\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 &A&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1$) &$k_{z},k_{x}^{2}-k_{y}^{2},k_{x}k_{y},$& $-$\\
 &&&&&$[k_{z}k_{x},k_{z}k_{y}]$& \\
 &R&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1$) &$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) & $-$\\
 &X&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline
85.65~\textrm{IV}&M&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&Z&$(Z_4\times Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$)  \\
 &A&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
\hline
85.66~\textrm{IV}&M&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 %&Z&$(Z_4\times Z_2)\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 &A&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1$) &$k_{z},k_{x}^{2}-k_{y}^{2},k_{x}k_{y},$& $-$\\
 &&&&&$[k_{z}k_{x},k_{z}k_{y}]$& \\
 &R&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1$) &$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) & $-$\\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
\hline
86.72~\textrm{IV}&M&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 &Z&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1$) &$k_{z},k_{x}^{2}-k_{y}^{2},k_{x}k_{y},$& $-$\\
 &&&&&$[k_{z}k_{x},k_{z}k_{y}]$& \\
 %&A&$(Z_4\times Z_2)\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 &R&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1$) &$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) & $-$\\
 &X&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline
86.73~\textrm{IV}&M&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 &Z&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&A&$(Z_4\times Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
\hline
86.74~\textrm{IV}&M&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &Z&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1$) &$k_{z},k_{x}^{2}-k_{y}^{2},k_{x}k_{y},$& $-$\\
 &&&&&$[k_{z}k_{x},k_{z}k_{y}]$& \\
% &A&$(Z_4\times Z_2)\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 &R&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1$) &$k_{m}, k_{n}^3, k_{z}$ ($\pmb m \perp\pmb n$) & $-$\\
% &X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$)\\
\hline
88.86~\textrm{IV}&Z&$C_{4h}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &X&$C_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline
123.348~\textrm{IV}
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},[k_{z}k_{x},k_{z}k_{y}] $&
 $k_{x},k_{x\pm y},k_{y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},[k_{z}k_{x},k_{z}k_{y}] $&
 $k_{x},k_{x\pm y},k_{y}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&
 $k_{x},k_{y}$\\
\hline
123.349~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,+1,+1$)&$k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$&
$k_{x},k_{y},k_{z}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,+1,+1$) &$k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$&
$k_{x},k_{y},k_{z}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$) &$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&
 $k_{x},k_{z}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$) &$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&
 $k_{x},k_{z}$\\
\hline

123.350~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,+1,+1$)&$k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$&
$k_{x},k_{y},k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},[k_{z}k_{x},k_{z}k_{y}] $&
 $k_{x},k_{x\pm y},k_{y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,+1,+1$) &$[k_{z}k_{x},k_{z}k_{y}]$&
 $k_{x},k_{x\pm y},k_{y},k_{z}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,-1,+1,+1$) &$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$&
 $k_{x},k_{y},k_{z}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$) &$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $& $k_{x},k_{z}$\\
\hline
\end{tabular}
\end{table*}
%\end{center}

%\begin{center}
\begin{table*}[htbp]
(Extension of table \ref{tab: NodalDisp})\\
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

%124.353~\textrm{III}&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
% &Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)\\
% &A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
124.356~\textrm{III}%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)\\
\hline
124.358~\textrm{III}%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{2d}^{2}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
\hline
124.359~\textrm{III}%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
% &X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
\hline
%124.360~\textrm{IV}&M&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$&$2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
% &Z&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
% &A&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
% &R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
% &X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
%\hline
124.361~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,+1,+1$)&$k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$&
$k_{x},k_{y},k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,-1$) &$[k_{x},k_{y}],k_{x}k_{y}k_{z},... $&
 $k_{z}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,-1,-1$) &$k_{x},k_{y},k_{y}k_{z} $& $k_{z}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$)&$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $&  $k_{x},k_{z}$\\
\hline
124.362~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,+1,+1$) &$k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$&
$k_{x},k_{y},k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$)  \\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,-1,-1$) &$[k_{x},k_{y}] $& $k_{z}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,-1,-1,-1$) &$k_{x},k_{y}$& $k_{z}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$) &$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $& $k_{x},k_{z}$\\
\hline

%125.365~\textrm{III}&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
% &Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)\\
% &R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
% &X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
%\hline
125.368~\textrm{III}&M&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &A&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
 &X&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$k_{x},k_{y},k_{z}$& $-$\\
\hline
%125.370~\textrm{III}&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)\\
% &A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
% &X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
%\hline

125.371~\textrm{III}&M&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &A&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
 &X&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline

125.372~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,+1$)&$[k_{x},k_{y}],k_{z} $& $-$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &$k_{z},[k_{z}k_{x},k_{z}k_{y}] $&
 $k_{x},k_{x\pm y},k_{y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$) &$k_{z},k_{x}^{2}-k_{y}^{2},[k_{z}k_{x},k_{z}k_{y}] $&
 $k_{x\pm y}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$) &$k_{x},k_{z},k_{y}k_{z} $& $k_{y}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$) &$k_{x},k_{y},k_{z} $& $-$\\
\hline
125.373~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,+1$) &$[k_{x},k_{y}],k_{x}k_{y}k_{z},... $&
$k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,+1$) &$[k_{x},k_{y}],k_{x}k_{y}k_{z},... $& $k_{z}$\\
 %&R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
\hline
125.374~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,+1$) &$[k_{x},k_{y}],k_{x}k_{y}k_{z},... $& $k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},[k_{z}k_{x},k_{z}k_{y}] $&
 $k_{x},k_{x\pm y},k_{y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $8$ &($-1,+1,-1,-1,+1,-1,+1$)&$[k_{x},k_{y}],k_{z} $&
 $-$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,-1,-1,+1$) &$k_{x},k_{z} $& $k_{y}$\\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$)\\
\hline
126.380~\textrm{III}&M&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &Z&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
 &X&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline
126.382~\textrm{III}%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
\hline
126.383~\textrm{III}&M&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 &Z&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
 &X&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline
126.384~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,+1$)&$[k_{x},k_{y}],k_{z} $& $-$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,-1$) &$k_{z},k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}] $&
 $k_{x},k_{y}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,-1$) &$k_{y},k_{z},k_{x}k_{z} $& $k_{x}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$) &$k_{x},k_{y},k_{z} $& $-$\\
\hline
126.385~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,+1$) &$[k_{x},k_{y}],k_{x}k_{y}k_{z},...$& $k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $8$ &($-1,-1,-1,-1,+1,+1,-1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,-1$) &$k_{y},k_{z},k_{x}k_{y} $& $k_{x}$\\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
\hline
126.386~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,+1,-1,+1$) &
$[k_{x},k_{y}],k_{x}k_{y}k_{z},... $& $k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,+1,-1$) &
 $k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{z}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,-1,+1,-1$) &
 $k_{y},k_{z},k_{x}k_{y}k_{z},... $& $k_{x}$\\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
\hline
127.389~\textrm{III}&M&$C_{4v}\times Z_{2}^{\tilde T}$&$4$&($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
 &A&$C_{4v}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
\hline
\end{tabular}
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

127.392~\textrm{III}&M&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
 &A&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$)  \\
\hline

127.394~\textrm{III}&M&$D_{2d}^{2}\times Z_{2}^{\tilde{T}}$& $4$&($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{\tilde{T}}$& $2$&($+1,-1,+1,+1$) \\
 &A&$D_{2d}^{2}\times Z_{2}^{\tilde{T}}$& $4$&($-1,-1,-1,+1$)&$[k_{x},k_{y}]$& $k_{z}$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
\hline
127.395~\textrm{III}&M&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
 &A&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$)  \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$)  \\
\hline
127.396~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,+1,+1,+1$)&
$k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &
 $k_{z},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{x\pm y},k_{y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,+1,+1$) &
 $[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{x\pm y},k_{y},k_{z}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,+1,-1,-1,-1$) &
 $k_{z},k_{x}k_{y},k_{y}k_{z} $& $k_{x},k_{y}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$) &$k_{y},k_{z},k_{x}k_{y} $& $k_{x}$\\
\hline
%127.397~\textrm{IV}&M&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
% &Z&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
% &A&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
% &R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
% &X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
%\hline
127.398~\textrm{IV}%&M&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &
 $k_{z},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{x\pm y},k_{y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &
 $k_{z},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{x\pm y},k_{y}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,-1$) &$k_{z},k_{x}k_{y} $& $k_{x},k_{y}$\\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
\hline
128.401~\textrm{III}&M&$C_{4v}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
 &A&$C_{4v}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
\hline

128.404~\textrm{III}&M&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 &Z&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$) \\
\hline
128.406~\textrm{III}&M&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 &Z&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,-1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$)\\
\hline
128.407~\textrm{III}&M&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &Z&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,-1$)&$[k_{x},k_{y}],k_{z}$&  $-$\\
 &A&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1$)\\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$) \\
\hline

128.408~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,+1,+1,+1$)&
$k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,-1,-1$) &
 $[k_{x},k_{y}] $& $k_{z}$\\
 %&R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($-1,+1,+1,-1,+1,+1,+1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$) &$k_{y},k_{z},k_{x}k_{y} $& $k_{x}$\\
\hline
128.409~\textrm{IV}%&M&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,-1,-1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
\hline
%128.410~\textrm{IV}&M&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
% &Z&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
% &A&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
% &R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1,+1,+1,-1$) \\
% &X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
%\hline
129.413~\textrm{III}&M&$C_{4v}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &A&$C_{4v}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 &R&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y}$& $k_{z}$\\
 &X&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y}$& $k_{z}$\\
\hline
%129.416~\textrm{III}&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
% &Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$)\\
% &X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
%\hline
129.418~\textrm{III}&M&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &A&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 &R&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y}$& $k_{z}$\\
 &X&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y}$& $k_{z}$\\
\hline
129.420~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,+1,-1,+1$) &
$[k_{x},k_{y}],k_{x}k_{y}k_{z},... $& $k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &
 $k_{z},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{x\pm y},k_{y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $8$ &($-1,+1,-1,-1,+1,-1,+1$) &
 $[k_{x},k_{y}],k_{z} $& $-$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,+1,-1,+1,-1$) &$k_{x},k_{y}k_{z} $& $k_{y},k_{z}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,+1,-1$) &$k_{x},k_{y},k_{y}k_{z} $& $k_{z}$\\
\hline
129.421~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$)&$[k_{x},k_{y}],k_{z} $& $-$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
\hline
129.422~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$)  &
 $k_{z},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{x\pm y},k_{y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$) &
 $k_{z},k_{x}^{2}-k_{y}^{2},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x\pm y}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{z},k_{y}k_{z} $& $k_{y}$\\
% &X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
\hline
130.425~\textrm{III}&M&$C_{4v}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$)  \\
 &A&$C_{4v}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$)  &$[k_{x},k_{y}]$& $k_{z}$\\
 &R&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)  &$k_{x},k_{y}$& $k_{z}$\\
 &X&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)  &$k_{x},k_{y}$& $k_{z}$\\
\hline
130.428~\textrm{III}%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$)  \\
 &Z&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$)  &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,-1,-1$)  \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$)  \\
\hline
130.430~\textrm{III}&M&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$)  &$[k_{x},k_{y}]$& $k_{z}$\\
 &Z&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)  &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,-1$)  &$[k_{x},k_{y}]$& $k_{z}$\\
 &R&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$) &$k_{x},k_{y}$& $k_{z}$\\
 &X&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)  &$k_{x},k_{y}$& $k_{z}$\\
\hline
\end{tabular}
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

130.431~\textrm{III}%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$)  \\
 &Z&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,-1$)  &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,-1$)  &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($-1,+1,-1,-1$)  \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$)  \\
\hline
130.432~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,+1,-1,+1$) &
$[k_{x},k_{y}],k_{x}k_{y}k_{z},... $& $k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,+1,-1$) &
 $k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{z}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,+1,-1,-1,+1$) &
 $k_{y},k_{x}k_{z},k_{y}k_{z} $& $k_{x},k_{z}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,+1,-1$) &$k_{x},k_{y},k_{y}k_{z} $& $k_{z}$\\
\hline
130.433~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$)&$[k_{x},k_{y}],k_{z} $& $-$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,-1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,+1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
\hline

130.434~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$)&$[k_{x},k_{y}],k_{z} $& $-$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,-1$) &
 $k_{z},k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{y}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,+1$) &$k_{y},k_{z},k_{x}k_{z} $& $k_{x}$\\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,+1,-1,+1,+1,+1$) \\
\hline
%131.437~\textrm{III}&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
% &Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
%131.440~\textrm{III}&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
131.442~\textrm{III}%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
\hline
131.443~\textrm{III}%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
\hline

131.444~\textrm{IV}%&M&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$&$2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,-1$)&
 $k_{z},k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,-1$)&
 $k_{z},k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{y}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &
 $k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $& $k_{x},k_{y}$\\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
\hline
131.445~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,+1,+1$) &
$k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $8$ &($-1,-1,-1,-1,+1,+1,-1$) &
 $[k_{x},k_{y}],k_{z} $& $-$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$) &
 $k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $& $k_{x},k_{z}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$) &
 $k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $& $k_{x},k_{z}$\\
\hline
131.446~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,+1,+1$) &
$k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,-1$) &
 $k_{z},k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,+1,-1$) &
 $k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{z}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,-1,+1,+1$) &
 $k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$& $k_{x},k_{y},k_{z}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$) &
 $k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $& $k_{x},k_{z}$\\
\hline
%132.449~\textrm{III}&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
% &Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline

132.452~\textrm{III}%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
\hline
%132.454~\textrm{III}&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)\\
%\hline
132.455~\textrm{III}%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
\hline
132.456~\textrm{IV}%&M&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$&$2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$) &
 $k_{z},k_{x}^{2}-k_{y}^{2},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x\pm y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$) &
 $k_{z},k_{x}^{2}-k_{y}^{2},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x\pm y}$\\
 %&R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($-1,-1,-1,+1,-1,+1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
\hline
132.457~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,+1,+1$) &
$k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,+1$) &
 $[k_{x},k_{y}],k_{x}k_{y}k_{z},... $& $k_{z}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,-1,-1$) &$k_{x},k_{y},k_{y}k_{z} $& $k_{z}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$) &
 $k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $& $k_{x},k_{z}$\\
\hline
132.458~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,+1,+1$)&
$k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$) &
 $k_{z},k_{x}^{2}-k_{y}^{2},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x\pm y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $8$ &($-1,+1,-1,-1,+1,-1,+1$) &
 $[k_{x},k_{y}],k_{z} $& $-$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,-1,-1,-1$) &
 $k_{x},k_{y} $& $k_{z}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,+1$) &
 $k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z} $& $k_{x},k_{z}$\\
\hline
%133.461~\textrm{III}&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
% &Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
% &R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
% &X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
%\hline
133.464~\textrm{III}&M&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &A&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
 &X&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline
133.466~\textrm{III}%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
 &Z&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
\hline
133.467~\textrm{III}&M&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &Z&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
 &X&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline
\end{tabular}
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

133.468~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,+1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,-1$) &
 $k_{z},k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{y}$\\
 %&A&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$) &$k_{x},k_{z},k_{y}k_{z} $& $k_{y}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$) &$k_{x},k_{y},k_{z} $& $-$\\
\hline

133.469~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,+1$) &
$[k_{x},k_{y}],k_{x}k_{y}k_{z},... $& $k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,-1$) &
 $[k_{x},k_{y}],k_{x}k_{y}k_{z},... $& $k_{z}$\\
 %&R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
\hline
133.470~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,+1$) &
$[k_{x},k_{y}],k_{x}k_{y}k_{z},... $& $k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,-1$) &
 $k_{z},k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,-1,-1$) &
$[k_{x},k_{y}] $& $k_{z}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,-1,-1,+1$) &
 $k_{x},k_{z} $& $k_{y}$\\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
\hline
%134.473~\textrm{III}&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$&$2$ & ($+1,-1,+1,+1$)\\
% &Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ & ($+1,-1,+1,+1$) \\
% &A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ & ($+1,-1,+1,+1$) \\
% &R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ & ($+1,+1,+1,-1$) \\
% &X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ & ($+1,+1,+1,-1$) \\
%\hline
134.476~\textrm{III}&M&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ & ($-1,-1,-1,+1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 &Z&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ & ($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ & ($+1,-1,+1,+1$) \\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ & ($-1,-1,+1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
 &X&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ & ($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline
%134.478~\textrm{III}&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ & ($+1,-1,+1,+1$) \\
% &Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ & ($+1,-1,+1,+1$) \\
% &A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ & ($+1,-1,+1,+1$) \\
% &R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ & ($+1,+1,+1,-1$) \\
% &X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ & ($+1,+1,+1,-1$) \\
%\hline

134.479~\textrm{III}&M&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ & ($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &Z&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ & ($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ & ($+1,-1,+1,+1$) \\
 &R&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ & ($-1,-1,+1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
 &X&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ & ($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline

134.480~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,+1$)&$[k_{x},k_{y}],k_{z} $& $-$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$) &
 $k_{z},k_{x}^{2}-k_{y}^{2},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x\pm y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,+1$) &
 $k_{z},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{x\pm y},k_{y}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,-1$) &$k_{y},k_{z},k_{x}k_{z} $& $k_{x}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$) &$k_{x},k_{y},k_{z} $& $-$\\
\hline
134.481~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,+1$) &
$[k_{x},k_{y}],k_{x}k_{y}k_{z},... $& $k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$&$4$&($-1,-1,-1,+1,+1,-1,+1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,+1,+1$) &
 $k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{z}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,-1,+1,-1$) &$k_{y},k_{z},k_{x}k_{y} $& $k_{x}$\\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
\hline
134.482~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,+1$) &
$[k_{x},k_{y}],k_{x}k_{y}k_{z},... $& $k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$) &
 $k_{z},k_{x}^{2}-k_{y}^{2},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x\pm y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,+1,+1$) &
 $[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{x\pm y},k_{y},k_{z}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,-1,+1,-1$) &
 $k_{y},k_{z},k_{x}k_{y}k_{z},... $& $k_{x}$\\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
\hline
135.485~\textrm{III}&M&$C_{4v}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &A&$C_{4v}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$[k_{x},k_{y}]$& $k_{z}$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$)\\
\hline

135.488~\textrm{III}&M&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &A&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
\hline
135.490~\textrm{III}&M&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 &Z&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
\hline
135.491~\textrm{III}&M&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &Z&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$)\\
\hline
135.492~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,+1,+1,+1$)&
$k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,-1$) &
 $k_{z},k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,-1,+1,+1,-1$) &
 $k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{z}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,+1,-1,+1,-1,-1,-1$) &
 $k_{z},k_{x}k_{y},k_{y}k_{z} $& $k_{x},k_{y}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$) &$k_{y},k_{z},k_{x}k_{y} $& $k_{x}$\\
\hline
135.493~\textrm{IV}%&M&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
\hline
135.494~\textrm{IV}%&M&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,-1$) &
 $k_{z},k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,+1,-1$) &
 $k_{z},k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{y}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,+1,-1,-1$) &$k_{z},k_{x}k_{y} $& $k_{x},k_{y}$\\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
\hline
136.497~\textrm{III}&M&$C_{4v}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &A&$C_{4v}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
\hline
136.500~\textrm{III}&M&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &Z&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$)\\
\hline
136.502~\textrm{III}&M&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &A&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
\hline
136.503~\textrm{III}&M&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &Z&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
\hline
\end{tabular}
\end{table*}
%\end{center}

%\begin{center}
\begin{table*}
(Extension of table \ref{tab: NodalDisp})\\
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

136.504~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,-1,+1,+1,+1$) &
$k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$) &
 $k_{z},k_{x}^{2}-k_{y}^{2},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x\pm y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $8$ &($-1,+1,-1,-1,+1,-1,+1$) &
 $[k_{x},k_{y}],k_{z} $& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($-1,+1,+1,-1,+1,+1,+1$) \\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($+1,-1,-1,+1,-1,-1,-1$) &$k_{y},k_{z},k_{x}k_{y} $& $k_{x}$\\
\hline
136.505~\textrm{IV}%&M&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$)&$[k_{x},k_{y}],k_{z} $&  $-$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$)&$[k_{x},k_{y}],k_{z} $&  $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1,+1,-1,-1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
\hline
136.506~\textrm{IV}%&M&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$) &
 $k_{z},k_{x}^{2}-k_{y}^{2},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x\pm y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,+1,-1,+1,+1,-1,+1$) &
 $k_{z},k_{x}^{2}-k_{y}^{2},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x\pm y}$\\
 %&R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1,+1,+1,-1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
\hline
137.509~\textrm{III}&M&$C_{4v}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$)&$[k_{x},k_{y}]$& $k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$)  \\
 &A&$C_{4v}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 &R&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)  &$k_{x},k_{y}$& $k_{z}$\\
 &X&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)  &$k_{x},k_{y}$& $k_{z}$\\
\hline
%137.512~\textrm{III}&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$)  \\
% &Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$)  \\
% &A&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$) \\
% &R&$Z_2\times Z_2\times Z_{2}^{T}$&  $2$&($+1,+1,+1,-1$) \\
% &X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$)  \\
%\hline
137.514~\textrm{III}&M&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$)  &$[k_{x},k_{y}]$& $k_{z}$\\
 &Z&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)  &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,-1$)  &$[k_{x},k_{y}]$& $k_{z}$\\
 &R&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)  &$k_{x},k_{y}$& $k_{z}$\\
 &X&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)  &$k_{x},k_{y}$& $k_{z}$\\
\hline
137.515~\textrm{III}%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$)   \\
 &Z&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)  &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,+1,-1$)  &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$)  \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$&($+1,+1,+1,-1$)  \\
\hline

137.516~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,-1,+1,-1,+1$)&
$[k_{x},k_{y}],k_{x}k_{y}k_{z},... $& $k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,+1,-1,+1,+1,+1,-1$) &
 $k_{z},k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,+1,-1,-1,+1,-1,-1$) &
 $[k_{x},k_{y}] $& $k_{z}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,+1,-1,+1,-1,+1,-1$) &
 $k_{x},k_{y}k_{z} $& $k_{y},k_{z}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,+1,-1,+1,-1$) &
 $k_{x},k_{y},k_{y}k_{z} $& $k_{z}$\\
\hline

137.517~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,+1,+1,-1,+1$)&$[k_{x},k_{y}],k_{z} $& $-$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,+1,+1,+1,-1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,+1,+1,-1,-1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$&($+1,-1,+1,-1,+1,+1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$&($+1,-1,+1,-1,+1,+1,+1$) \\
\hline
137.518~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,+1,+1,-1,+1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,+1,-1,+1,+1,+1,-1$) &
 $k_{z},k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{y}$\\
 %&A&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1,-1,+1,+1$) \\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{z},k_{y}k_{z} $& $k_{y}$\\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$&($+1,-1,+1,-1,+1,+1,+1$) \\
\hline
138.521~\textrm{III}&M&$C_{4v}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &A&$C_{4v}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 &R&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y}$& $k_{z}$\\
 &X&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y}$& $k_{z}$\\
\hline
138.524~\textrm{III}%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,-1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$)
\hline

138.526~\textrm{III}&M&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 %&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &A&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}]$& $k_{z}$\\
 &R&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y}$& $k_{z}$\\
 &X&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{y}$& $k_{z}$\\
\hline
138.527~\textrm{III}%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &Z&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 &A&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
 %&R&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,-1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
\hline
138.528~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,-1,+1,-1,+1$) &
$[k_{x},k_{y}],k_{x}k_{y}k_{z},... $& $k_{z}$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,+1,-1,+1,+1,-1,+1$) &
 $k_{z},k_{x}^{2}-k_{y}^{2},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x\pm y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,+1,-1,-1,+1,+1,+1$) &
 $[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{x\pm y},k_{y},k_{z}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,+1,-1,+1,-1,-1,+1$) &
 $k_{y},k_{x}k_{z},k_{y}k_{z} $& $k_{x},k_{z}$\\
 &X&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,+1,-1,+1,-1$) &$k_{x},k_{y},k_{y}k_{z} $& $k_{z}$\\
\hline
138.529~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,+1,+1,-1,+1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,+1,+1,-1,+1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 %&A&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$& $2$&($+1,-1,-1,+1,+1,+1,+1$) \\
 %&R&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$&($+1,+1,-1,+1,+1,-1,+1$) \\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$&($+1,-1,+1,-1,+1,+1,+1$) \\
\hline
138.530~\textrm{IV}&M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,+1,+1,-1,+1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
 &Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,+1,-1,+1,+1,-1,+1$) &
 $k_{z},k_{x}^{2}-k_{y}^{2},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x\pm y}$\\
 &A&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,+1,-1,+1,+1,+1,+1$) &
 $k_{z},[k_{z}k_{x},k_{z}k_{y}] $& $k_{x},k_{x\pm y},k_{y}$\\
 &R&$D_{2h}^{1}\times Z_{2}^{T}$& $4$&($+1,-1,-1,+1,+1,-1,+1$) &$k_{y},k_{z},k_{x}k_{z} $& $k_{x}$\\
 %&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$&($+1,-1,+1,-1,+1,+1,+1$) \\
\hline
139.540~\textrm{IV}&P&$D_{2d}^{1}\times Z_{2}^{\tilde{T}}$& $4$ &($-1,-1,-1,+1$)&$[k_{x},k_{y}],k_{z}$&  $-$\\
\hline
%140.543~\textrm{III}&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
%&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%&P&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
140.546~\textrm{III}%&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)\\
%&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
&P&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
\hline
%140.548~\textrm{III}&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
140.549~\textrm{III}%&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
&P&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline
%140.550~\textrm{IV}&Z&$(Z_4\rtimes Z_2)\times Z_{2}\times Z_{2}^{T}$&$2$ &($+1,-1,-1,+1,+1,+1,+1$) \\
%&N&$Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,-1,-1,+1$) \\
%&X&$Z_2\times Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,+1,+1,-1,+1,+1$) \\
%&P&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%\hline
%141.553~\textrm{III}&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
%&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
%&P&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
%\hline
%141.556~\textrm{III}&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
%&P&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
%\hline
141.558~\textrm{III}&Z&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
&X&$D_{2}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x- y},k_{x+ y},k_{z}$& $-$\\
\hline
141.559~\textrm{III}&Z&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
&X&$D_{2}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x- y},k_{x+ y},k_{z}$& $-$\\
%&P&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
\hline
\end{tabular}
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov s.g.&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

141.560~\textrm{IV}&Z&$D_{4h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,+1,-1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
%&N&$Z_2\times Z_{2}\times Z_{2}^{T}$& $2$ &($+1,+1,-1,-1$) \\
&X&$D_{2h}^{2}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,-1,+1$) &$k_{x- y},k_{x+ y},k_{z} $& $-$\\

&{\color{red}P}&$D_{2d}^{1}\times Z_{2}^{\tilde{T}}$& $2|4$ &($+1,-1,-1,+1$) &$k_{z},k_{x}^{2}-k_{y}^{2},k_{x}k_{y}$ &$-$  \\
\hline
%142.563~\textrm{III}&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
%&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
%&P&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
%\hline
142.566~\textrm{III}
%&Z&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
%&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,+1,+1,-1$) \\
&{\color{red}P}&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $2|4$ &($+1,-1,-1,+1$)&$k_{z},k_{x}^{2}-k_{y}^{2},k_{x}k_{y}$ &$-$\\
\hline

142.568~\textrm{III}&Z&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
&X&$D_{2}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x- y},k_{x+ y},k_{z}$& $-$\\
\hline
142.569~\textrm{III}&Z&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
&X&$D_{2}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x- y},k_{x+ y},k_{z}$& $-$\\
%&P&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,-1,-1$) \\
\hline
142.570~\textrm{IV}&Z&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,+1,+1,+1,-1$) &$[k_{x},k_{y}],k_{z} $& $-$\\
%&N&$Z_2\times Z_{2}\times Z_{2}^{T}$&  $2$&($+1,-1,-1,+1$)  \\
&X&$D_{2h}^{2}\times Z_{2}^{T}$&  $4$&($-1,-1,-1,+1,+1,-1,+1$)  &$k_{x- y},k_{x+ y},k_{z} $& $-$\\
%&P&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$&  $2$&($-1,+1,+1,+1$)  \\
\hline

162.78~\textrm{IV}&{\color{red}A}&$D_{3d}^{1}\times Z_{2}^{T}$& $2|4$ &($+1,+1,-1,+1$)&
$k_{z},[k_{x}^{2}-k_{y}^{2},2k_{x}k_{y}]$ & $-$\\
\hline

163.82~\textrm{III}&{\color{red}A}&$D_{3}^{1}\times Z_{2}^{\tilde T}$& $2|4$ &($-1,-1$)&$[k_{x},k_{y}],k_{z}$ &$-$ \\
\hline

164.90~\textrm{IV}&{\color{red}A}&$D_{3d}^{2}\times Z_{2}^{T}$& $2|4$ &($+1,+1,-1,+1$)&
$k_{z},[k_{x}^{2}-k_{y}^{2},2k_{x}k_{y}]$ &$-$ \\

&{\color{red}H}&$D_{3}^{2}\times Z_{2}^{\tilde T}$& $2|4$ &($-1,-1$)&$[k_{x},k_{y}],k_{z}$ &$-$ \\
\hline

165.94~\textrm{III}&{\color{red}A}&$D_{3}^{2}\times Z_{2}^{\tilde T}$& $2|4$ &($-1,-1$)&$[k_{x},k_{y}],k_{z}$ &$-$  \\

&{\color{red}H}&$D_{3}^{2}\times Z_{2}^{\tilde T}$& $2|4$ &($-1,-1$)&$[k_{x},k_{y}],k_{z}$ &$-$  \\
\hline

166.102~\textrm{IV}&{\color{red}Z}&$D_{3d}^{1}\times Z_{2}^{T}$& $2|4$ &($+1,+1,-1,+1$)&
$k_{z},[k_{x}^{2}-k_{y}^{2},2k_{x}k_{y}]$ &$-$ \\
\hline

167.106~\textrm{III}&{\color{red}Z}&$D_{3}^{1}\times Z_{2}^{\tilde T}$& $2|4$ &($-1,-1$)&$[k_{x},k_{y}],k_{z}$ &$-$ \\
\hline

176.148~\textrm{IV}&{\color{red}A}&$C_{6h}^{}\times Z_{2}^{T}$& $2|4$ &($-1,+1,-1,+1$)&$k_{z},[k_{x}^{2},k_{y}^{2}]$ &$-$ \\
\hline

191.242~\textrm{IV}
&L&$D_{2h}^{3}\times Z_{2}^{T}$&  $4$&($-1,+1,-1,+1,+1,+1,+1$)  &
$k_{z},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$& $k_{x},k_{y}$\\
&H&$D_{3h}^{2}\times Z_{2}^{\tilde T}$& $4_{1}$ &($-1,-1,-1,+1$)&$k_{z}$& $k_{y},k_{\sqrt{3}x \pm y}$\\
&&&$4_{2}$&($-1,-1,-1,+1$)&$k_{z},[k_{z}k_{x},k_{z}k_{y}]$& $k_{y},k_{\sqrt{3}x \pm y}$\\
&A&$D_{6h}\times Z_2^T$& $4_{1}$&($-1,+1,-1,+1,+1,+1,+1$)&$k_{z}$& $k_{x},k_{y},k_{x\pm\sqrt{3}y},k_{\sqrt{3}x \pm y}$\\
&&& $4_{2,3}$&($-1,+1,-1,+1,+1,+1,+1$)&$k_{z},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{x\pm\sqrt{3}y},k_{\sqrt{3}x \pm y}$\\
\hline

192.246~\textrm{III}&{\color{red}A}&$D_{3h}^{1}\times Z_{2}^{\tilde T}$& $2|4$ &($+1,-1,+1,-1$)&$[k_{x},k_{y}],k_{z}$  &$-$ \\
\hline

192.247~\textrm{III}&{\color{red}A}&$D_{3h}^{2}\times Z_{2}^{\tilde T}$& $2|4$ &($+1,-1,+1,+1$)&$[k_{x},k_{y}],k_{z}$ &$-$ \\

&{\color{red}H}&$D_{3h}^{2}\times Z_{2}^{\tilde T}$& $2|4$ &($+1,-1,+1,+1$)&$[k_{x},k_{y}],k_{z}$  &$-$ \\
\hline

192.251~\textrm{III}%&M&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &L&$D_{2}^{3}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
 &A&$D_{6}\times Z_{2}^{\tilde T}$& $4_{1,2}$ &($-1,-1,+1,-1$)&$[k_{x},k_{y}],k_{z}$& $-$\\
 &&& $4_{3}$ &($-1,-1,+1,-1$) & {\small $k_{z},    k_{x}^{3}-3k_{x}k_{y}^{2},k_{y}^{3}-3k_{y}k_{x}^{2},...$} & $-$\\
% &&&&& $k_{x}^{3}-3k_{x}k_{y}^{2},k_{y}^{3}-3k_{y}k_{x}^{2},...$ &\\
&{\color{red}H}&$D_{3}^{2}\times Z_{2}^{\tilde T}$& $2|4$ &($-1,-1$)&$[k_{x},k_{y}],k_{z}$ &$-$  \\
\hline

193.257~\textrm{III}%&M&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &L&$C_{2v}^{5}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$k_{x},k_{z}$& $k_{y}$\\
 &A&$D_{3h}^{2}\times Z_{2}^{\tilde T}$& $4_{1}$ &($-1,-1,-1,+1$)& $k_{z}$& $k_{y},k_{\sqrt{3}x \pm y}$\\
 &&&$4_{2}$ &($-1,-1,-1,+1$)& $k_{z},[k_{z}k_{x},k_{z}k_{y}]$& $k_{y},k_{\sqrt{3}x \pm y}$\\
 &H&$D_{3h}^{2}\times Z_{2}^{\tilde T}$& $4_{1}$ &($-1,-1,-1,+1$) & $k_{z}$& $k_{y},k_{\sqrt{3}x \pm y}$\\
 &&&$4_{2}$ &($-1,-1,-1,+1$)& $k_{z},[k_{z}k_{x},k_{z}k_{y}]$& $k_{y},k_{\sqrt{3}x \pm y}$\\
 %&K&$(Z_6\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
\hline

193.261~\textrm{III}&{\color{red}A}&$D_{6}^{}\times Z_{2}^{\tilde T}$& $2|4$ &($+1,-1,+1,+1$)&
$k_{z},[k_{x}^{2}-k_{y}^{2},2k_{x}k_{y}],k_{x}^{3}-3k_{x}k_{y}^{2},...$ &$-$ \\

&{\color{red}H}&$D_{3}^{2}\times Z_{2}^{\tilde T}$& $2|4$ &($-1,-1$)&$[k_{x},k_{y}],k_{z}$ &$-$  \\
\hline

193.262~\textrm{IV}&{\color{red}A}&$D_{6h}^{}\times Z_{2}^{T}$& $2|4$ &($+1,+1,-1,+1,+1,+1,-1$)&$k_{z},[k_{x}^{2}-k_{y}^{2},2k_{x}k_{y}],k_{y}^{3}-3k_{y}k_{x}^{2},...$ &$-$ \\
\hline

194.266~\textrm{III}%&M&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
 &L&$C_{2v}^{4}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{y},k_{z}$& $k_{x}$\\
 &A&$D_{3h}^{1}\times Z_{2}^{\tilde T}$& $4_{1}$ &($-1,-1,-1,-1$)&$k_{z}$& $k_{x},k_{x\pm\sqrt{3}y}$\\
 &&&$4_{2}$ &($-1,-1,-1,-1$)& $k_{z},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{x\pm\sqrt{3}y}$\\
\hline

194.271~\textrm{III}&{\color{red}A}&$D_{6}^{}\times Z_{2}^{\tilde T}$& $2|4$ &($+1,-1,+1,-1$)&
$k_{z},[k_{x}^{2}-k_{y}^{2},2k_{x}k_{y}],k_{y}^{3}-3k_{y}k_{x}^{2},...$ &$-$ \\
\hline

194.272~\textrm{IV}&{\color{red}A}&$D_{6h}^{}\times Z_{2}^{T}$& $2|4$ &($+1,+1,-1,+1,+1,-1,+1$)&$k_{z},[k_{x}^{2}-k_{y}^{2},2k_{x}k_{y}],k_{x}^{3}-3k_{x}k_{y}^{2},...$ &$-$ \\
&{\color{red}H}&$D_{3h}^{2}\times Z_{2}^{\tilde T}$& $2|4$ &($+1,-1,+1,+1$)&$[k_{x},k_{y}],k_{z}$  &$-$ \\
\hline

200.16~\textrm{III} &{\color{red}$\Gamma$} &$T\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1$) &$[k_{x},k_{y},k_{z}]$ &$-$ \\

&{\color{red}R} &$T\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1$) &$[k_{x},k_{y},k_{z}]$ &$-$\\
\hline

200.17~\textrm{IV} &{\color{red}$\Gamma$} &$T_{h}\times Z_{2}^{T}$& $2|4_{}$ &($-1,-1,-1$) &$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}]$ &$-$ \\
&X&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,-1,+1,+1$) &
$k_{y},k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$& $k_{x},k_{z}$\\
&M&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,-1,+1,+1$) &$k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}$& $k_{x},k_{y},k_{z}$\\
&R&$T_{h}\times Z_{2}^{T}$& $4_{}$ &($-1,+1,-1$) &
$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}]$& $k_{x},k_{y},k_{z}$\\
%&&&$4_{3}$ &($-1,+1,-1$) &
%$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}]$& $k_{x},k_{y},k_{z}$\\
\hline

201.20~\textrm{III} &{\color{red}$\Gamma$} &$T\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1$) &$[k_{x},k_{y},k_{z}]$ &$-$ \\

&X&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
&M&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\

&{\color{red}R} &$T\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1$) &$[k_{x},k_{y},k_{z}]$ &$-$\\
\hline
\end{tabular}
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov s.g.&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

201.21~\textrm{IV}&{\color{red}$\Gamma$} &$T_{h}\times Z_{2}^{T}$& $2|4_{}$ &($-1,-1,-1$) &$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}]$ &$-$ \\
%&X&$Z_2\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 &M&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,-1,-1,-1$) &$k_{x},k_{y},k_{x}k_{y}k_{z},...$& $k_{z}$\\
&R&$T_{h}\times Z_{2}^{T}$& $4_{}$ &($-1,+1,-1$) &
$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}]$& $k_{x},k_{y},k_{z}$\\
%&&&$4_{3}$ &($-1,+1,-1$) &
%$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}]$& $k_{x},k_{y},k_{z}$\\
\hline

202.24~\textrm{III} &{\color{red}$\Gamma$} &$T\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1$) &$[k_{x},k_{y},k_{z}]$ &$-$ \\
\hline

202.25~\textrm{IV}&{\color{red}$\Gamma$} &$T_{h}\times Z_{2}^{T}$& $2|4_{}$ &($-1,-1,-1$) &$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}]$ &$-$\\
\hline

203.28~\textrm{III} &{\color{red}$\Gamma$} &$T\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1$) &$[k_{x},k_{y},k_{z}]$ &$-$\\

&X&$D_{2}^{1}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\
\hline

203.29~\textrm{IV}&{\color{red}$\Gamma$} &$T_{h}\times Z_{2}^{T}$& $2|4_{}$ &($-1,-1,-1$) &$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}]$ &$-$ \\
&X&$D_{2h}^{1}\times Z_{2}^{T}$&$4$ &($-1,-1,-1,+1,+1,-1,+1$)&$k_{x},k_{y},k_{z}$& $-$\\
 %&W&$Z_2\times Z_2\times  Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
\hline

204.32~\textrm{III} &{\color{red}$\Gamma$} &$T\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1$) &$[k_{x},k_{y},k_{z}]$ &$-$ \\

&{\color{red}H} &$T\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1$) &$[k_{x},k_{y},k_{z}]$ &$-$\\

&{\color{red}P} &$T\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1$) &$[k_{x},k_{y},k_{z}]$ &$-$ \\
\hline

205.35~\textrm{III} &{\color{red}$\Gamma$} &$T\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1$) &$[k_{x},k_{y},k_{z}]$ &$-$\\

%&X&$Z_2\times Z_2\times Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) $-$\\
&M&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x},k_{y},k_{z}$& $-$\\

&{\color{red}R} &$T\times Z_{2}^{\tilde{T}}$& $2|6$ &($-1,-1$) &$[k_{x},k_{y},k_{z}]$ &$-$ \\
\hline
205.36~\textrm{IV}&{\color{red}$\Gamma$} &$T_{h}\times Z_{2}^{T}$& $2|4_{}$ &($-1,-1,-1$) &$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}]$ &$-$ \\
%&X&$Z_2\times Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,-1,-1,+1,+1,+1,-1$) \\
 &M&$D_{2h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,+1,+1,+1,-1$) &$k_{x},k_{y},k_{z}$& $-$\\
 &{\color{red}R}&$T_{h}\times Z_{2}^{T}$& $2|6$ &($+1,+1,-1$)&$[k_{x},k_{y},k_{z}]$ &$-$ \\
 \hline

206.39~\textrm{III} &{\color{red}$\Gamma$} &$T\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1$) &$[k_{x},k_{y},k_{z}]$ &$-$\\

&{\color{red}H} &$T\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1$) &$[k_{x},k_{y},k_{z}]$ &$-$ \\

&{\color{red}P} &$T\times Z_{2}^{\tilde{T}}$& $2|6$ &($-1,-1$) &$[k_{x},k_{y},k_{z}]$ &$-$ \\
\hline

221.94~\textrm{III}&{\color{red}$\Gamma$}&$T_{d}^{}\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x},k_{y},k_{z}]$& $-$\\

&{\color{red}R}&$T_{d}\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1,+1$) &$[k_{x},k_{y},k_{z}]$& $-$\\
\hline

221.96~\textrm{III}&{\color{red}$\Gamma$}&$O\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&
$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

&{\color{red}R}&$O\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1,+1$) & $[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\
\hline

221.97~\textrm{IV}&{\color{red}$\Gamma$} &$O_{h}\times Z_{2}^{T}$& $2|4_{}$ &($-1,-1,-1,+1,+1$) &$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

&X&$D_{4h}^{2}\times Z_{2}^{T}$&$4$ &($-1,+1,-1,+1,+1,+1,+1$)&
$k_{y},[k_{y}k_{x},k_{y}k_{z}] $& $k_{x},k_{x\pm z},k_{z}$\\
 &M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,+1,+1$)  &
 $k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{z}$\\
 &R&$O_{h}\times Z_{2}^{T}$& $4|8$ &($-1,+1,-1,+1,+1$)  &$[k_{x},k_{y},k_{z}]$& $-$\\
 &&&$4|4_{1,2}$ &($-1,+1,-1,+1,+1$)& $k_{x}k_{y}k_{z},...$& $k_{x},k_{y},k_{z},         k_{x\pm y}, k_{x\pm z},  k_{y\pm z}$\\
% &&&&&& $k_{x\pm y},k_{x\pm z},k_{y\pm z}$\\
\hline

222.100~\textrm{III}&{\color{red}$\Gamma$}&$T_{d}^{}\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x},k_{y},k_{z}]$& $-$\\

&X&$D_{2d}^{3}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,-1,+1$)&$[k_{x},k_{z}],k_{y}$& $-$\\
&M&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
&{\color{red}R}&$T_{d}^{}\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x},k_{y},k_{z}]$& $-$\\
\hline

222.102~\textrm{III}&{\color{red}$\Gamma$}&$O\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

&X&$D_{4}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,-1$) &$[k_{x},k_{z}],k_{y}$& $-$\\
&M&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
&R&$O\times Z_{2}^{\tilde T}$& $4|4$ &($-1,+1,-1$) &$[k_{x},k_{y},k_{z}]$& $-$\\
&&&$4|8$ &($-1,+1,-1$) &$[k_{x},k_{y},k_{z}]$& $-$ \\
\hline
222.103~\textrm{IV}&{\color{red}$\Gamma$} &$O_{h}\times Z_{2}^{T}$& $2|4_{}$ &($-1,-1,-1,+1,+1$) &$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

%&X&$(Z_4\rtimes Z_2)\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,-1,+1,-1,+1,+1$) \\
 &M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$ &($-1,-1,-1,-1,+1,-1,+1$)  &
 $[k_{x},k_{y}],k_{x}k_{y}k_{z},... $& $k_{z}$\\
 &R&$O_{h}\times Z_{2}^{T}$& $4_{1,2}$ &($-1,+1,-1,+1,-1$)  &
 $[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}]$& $k_{x},k_{y},k_{z}$\\
 &&&$4_{3}$ &($-1,+1,-1,+1,-1$)& $[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],k_{x}k_{y}k_{z},...$& $k_{x},k_{y},k_{z}$\\
 \hline
223.106~\textrm{III} &{\color{red}$\Gamma$}&$T_{d}^{}\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x},k_{y},k_{z}]$& $-$\\
%&X&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$) \\
%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)  \\
&{\color{red}R}&$T_{d}^{}\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x},k_{y},k_{z}]$& $-$\\
\hline

223.108~\textrm{III}&{\color{red}$\Gamma$}&$O\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

&X&$D_{4}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,+1,-1$) &$[k_{x},k_{z}],k_{y}$& $-$\\
%&M&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$)  \\
&R&$O\times Z_{2}^{\tilde T}$& $4|4$ &($-1,+1,-1$) &$[k_{x},k_{y},k_{z}]$& $-$\\
&&&$4|8$ &($-1,+1,-1$) &$[k_{x},k_{y},k_{z}]$& $-$ \\
\hline
\end{tabular}
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov s.g.&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

223.109~\textrm{IV}&{\color{red}$\Gamma$} &$O_{h}\times Z_{2}^{T}$& $2|4_{}$ &($-1,-1,-1,+1,+1$) &$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

&X&$D_{4h}^{2}\times Z_{2}^{T}$& $4$&($-1,+1,-1,+1,+1,+1,-1$) &
$k_{y},k_{x}k_{z},[k_{y}k_{x},k_{y}k_{z}]$& $k_{x},k_{z}$\\
 &M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,-1,+1,+1,+1$) &
 $k_{x}k_{y},[k_{z}k_{x},k_{z}k_{y}]$& $k_{x},k_{y},k_{z}$\\
 &R&$O_{h}\times Z_{2}^{T}$& $4_{1,2}$&($-1,+1,-1,+1,-1$) &
 $[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}]$& $k_{x},k_{y},k_{z}$\\
 &&&$4_{3}$&($-1,+1,-1,+1,-1$)& $[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],k_{x}k_{y}k_{z},...$& $k_{x},k_{y},k_{z}$\\
\hline

224.112~\textrm{III}&{\color{red}$\Gamma$}&$T_{d}^{}\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x},k_{y},k_{z}]$& $-$\\
&X&$D_{2d}^{3}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,-1,+1$) &$[k_{x},k_{z}],k_{y}$& $-$\\
&M&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
&{\color{red}R}&$T_{d}^{}\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x},k_{y},k_{z}]$& $-$\\
\hline
224.114~\textrm{III}&{\color{red}$\Gamma$}&$O\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

&X&$D_{4}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{z}],k_{y}$& $-$\\
&M&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{y}],k_{z}$& $-$\\
&{\color{red}R}&$O\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\
\hline
224.115~\textrm{IV}&{\color{red}$\Gamma$} &$O_{h}\times Z_{2}^{T}$& $2|4_{}$ &($-1,-1,-1,+1,+1$) &$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

&X&$D_{4h}^{2}\times Z_{2}^{T}$& $4$&($-1,+1,-1,+1,+1,-1,+1$) &
$k_{y},k_{x}^{2}-k_{z}^{2},[k_{y}k_{x},k_{y}k_{z}] $& $k_{x\pm z}$\\
 &M&$D_{4h}^{1}\times Z_{2}^{T}$& $4$&($-1,-1,-1,-1,+1,-1,+1$) &
 $[k_{x},k_{y}],k_{x}k_{y}k_{z},... $& $k_{z}$\\
 &R&$O_{h}\times Z_{2}^{T}$& $4|8$&($-1,+1,-1,+1,+1$) &$[k_{x},k_{y},k_{z}]$& $-$\\
 &&&$4|4_{1,2}$&($-1,+1,-1,+1,+1$)& $k_{x}k_{y}k_{z},...$& $k_{x},k_{y},k_{z},         k_{x\pm y}, k_{x\pm z},  k_{y\pm z}$\\
% &&&&&& $k_{x\pm y},k_{x\pm z},k_{y\pm z}$\\
\hline

225.118~\textrm{III}&{\color{red}$\Gamma$}&$T_{d}^{}\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x},k_{y},k_{z}]$& $-$\\
\hline

225.120~\textrm{III}&{\color{red}$\Gamma$}&$O\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\
\hline

225.121~\textrm{IV}&{\color{red}$\Gamma$} &$O_{h}\times Z_{2}^{T}$& $2|4_{}$ &($-1,-1,-1,+1,+1$) &$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

&{\color{red}L}&$D_{3d}^{3}\times Z_{2}^{T}$& $2|4$&($+1,+1,-1,+1$)&$k_{x+y+z},(k_{x+y+z}^{\perp})^{2}$ & $-$ \\
&W&$D_{2d}^{4}\times Z_{2}^{\tilde{T}}$&$4$ &($-1,-1,+1,-1$)&$k_{x},[k_{y},k_{z}]$& $-$\\
\hline
226.124~\textrm{III}&{\color{red}$\Gamma$}&$T_{d}^{}\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x},k_{y},k_{z}]$& $-$\\
%&X&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$ &($+1,-1,+1,+1$) \\
\hline

226.126~\textrm{III}&{\color{red}$\Gamma$}&$O\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\
%&X&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$&$2$ &($+1,-1,+1,+1$)\\
&{\color{red}L}&$D_{3}^{3}\times Z_{2}^{\tilde T}$& $2|4$&($-1,-1$) &$k_{x+y+z},k_{x+y+z}^{\perp}$& $-$\\
 &W&$D_{2}^{4}\times Z_{2}^{\tilde T}$& $4$&($-1,-1,-1,-1$) &$k_{x},k_{y- z},k_{y+ z}$& $-$\\
\hline

226.127~\textrm{IV}&{\color{red}$\Gamma$} &$O_{h}\times Z_{2}^{T}$& $2|4_{}$ &($-1,-1,-1,+1,+1$) &$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

%&X&$(Z_4\rtimes Z_2)\times Z_2\times Z_{2}^{T}$& $2$&($+1,-1,-1,+1,+1,+1,+1$) \\
%&L&$(Z_6\rtimes Z_2)\times Z_{2}^{T}$& $2$&($-1,-1,+1,+1$)  \\
%&W&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$&($+1,-1,+1,+1$)  \\
\hline

227.130~\textrm{III}&{\color{red}$\Gamma$}&$T_{d}^{}\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x},k_{y},k_{z}]$& $-$\\
&X&$D_{2d}^{3}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,-1,+1$)&$[k_{x},k_{z}],k_{y}$& $-$\\
\hline
227.132~\textrm{III}&{\color{red}$\Gamma$}&$O\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

&X&$D_{4}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$[k_{x},k_{z}],k_{y}$& $-$\\
 %&W&$Z_2\times Z_2\times  Z_{2}^{T}$& $2$ &($-1,+1,+1,+1$) \\
\hline
227.133~\textrm{IV}&{\color{red}$\Gamma$} &$O_{h}\times Z_{2}^{T}$& $2|4_{}$ &($-1,-1,-1,+1,+1$) &$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

&X&$D_{4h}^{2}\times Z_{2}^{T}$&$4$&($-1,-1,-1,+1,+1,-1,+1$)&$[k_{x},k_{z}],k_{y}$& $-$\\
&{\color{red}L}&$D_{3d}^{3}\times Z_{2}^{T}$& $2|4$&($+1,+1,-1,+1$)&$k_{x+y+z},(k_{x+y+z}^{\perp})^{2}$ &$-$  \\
&{\color{red}W}&$D_{2d}^{4}\times Z_{2}^{\tilde{T}}$& $2|4$&($+1,-1,+1,-1$) &$k_{x},k_{y}^{2}-k_{z}^{2},k_{y}k_{z}$  &$-$ \\
\hline
228.136~\textrm{III}&{\color{red}$\Gamma$}&$T_{d}^{}\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x},k_{y},k_{z}]$& $-$\\
&X&$D_{2d}^{3}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,-1,+1$) &$[k_{x},k_{z}],k_{y}$& $-$\\
\hline
228.138~\textrm{III}&{\color{red}$\Gamma$}&$O\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

&X&$D_{4}^{2}\times Z_{2}^{\tilde T}$&$4$ &($-1,-1,-1,+1$)&$[k_{x},k_{z}],k_{y}$& $-$\\
&{\color{red}L}&$D_{3}^{3}\times Z_{2}^{\tilde T}$& $2|4$&($-1,-1$) &$k_{x+y+z},k_{x+y+z}^{\perp}$& $-$\\
 %&W&$Z_2\times Z_2\times  Z_{2}^{T}$& $2$ &($-1,+1,-1,-1$)\\
\hline
228.139~\textrm{IV}&{\color{red}$\Gamma$} &$O_{h}\times Z_{2}^{T}$& $2|4_{}$ &($-1,-1,-1,+1,+1$) &$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

&X&$D_{4h}^{2}\times Z_{2}^{T}$&$4$&($-1,-1,-1,+1,+1,-1,+1$)&$[k_{x},k_{z}],k_{y} $& $-$\\
%&L&$(Z_6\rtimes Z_2)\times Z_{2}^{T}$& $2$&($-1,-1,+1,+1$)  \\
%&W&$(Z_4\rtimes Z_2)\times Z_{2}^{T}$& $2$&($-1,+1,+1,+1$)  \\
\hline

229.142~\textrm{III}&{\color{red}$\Gamma$}&$T_{d}^{}\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x},k_{y},k_{z}]$& $-$\\
%&N&$Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,-1$) \\
&{\color{red}H}&$T_{d}\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1,+1$) &$[k_{x},k_{y},k_{z}]$& $-$\\
&{\color{red}P}&$T_{d}\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1,+1$) &$[k_{x},k_{y},k_{z}]$& $-$\\
\hline

\end{tabular}
\begin{tabular}{ |c|ccc|c|c|c| }
\hline
Shubnikov space group&HSP& $G_{0}(\pmb k)$ &dim & l.c.&disp.&n.l.\\
\hline

229.144~\textrm{III}&{\color{red}$\Gamma$}&$O\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

&{\color{red}H}&$O\times Z_{2}^{\tilde T}$& $2|4$ &($-1,+1,+1$) &$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

&{\color{red}P}&$T\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1$) &$[k_{x},k_{y},k_{z}]$ &$-$ \\
\hline

230.147~\textrm{III}&{\color{red}$\Gamma$}&$T_{d}^{}\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x},k_{y},k_{z}]$& $-$\\
%&N&$Z_2\times Z_2\times Z_{2}^{T}$&$2$ &($+1,+1,+1,-1$) \\
&{\color{red}H}&$T_{d}\times Z_{2}^{\tilde{T}}$& $2|4$ &($-1,+1,+1$) &$[k_{x},k_{y},k_{z}]$& $-$\\
&{\color{red}P}&$T_{d}\times Z_{2}^{\tilde{T}}$& $2|6$ &($-1,-1,+1$) &$[k_{x},k_{y},k_{z}]$& $-$\\
\hline

230.149~\textrm{III}&{\color{red}$\Gamma$}&$O\times Z_{2}^{\tilde T}$&$2|4$ &($-1,+1,+1$)&$[k_{x}k_{y},k_{x}k_{z},k_{y}k_{z}],$  & $-$\\
&&&&& $[2k_{z}^{2}-k_{x}^{2}-k_{y}^{2},k_{x}^{2}-k_{y}^{2}]$ & \\

&N&$D_{2}^{2}\times Z_{2}^{\tilde T}$& $4$ &($-1,-1,-1,+1$) &$k_{x- y},k_{x+ y},k_{z}$& $-$\\
&H&$O\times Z_{2}^{\tilde T}$& $4|4$ &($-1,+1,-1$) &$[k_{x},k_{y},k_{z}]$& $-$\\
&&&$4|8$ &($-1,+1,-1$) &$[k_{x},k_{y},k_{z}]$& $-$\\
&{\color{red}P}&$T\times Z_{2}^{\tilde{T}}$& $2|6$ &($-1,-1$) &$[k_{x},k_{y},k_{z}]$ &$-$ \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ |c|c|c|c| }
\hline
Abstract group& Concrete group & Generators & Classification labels\\
\hline
$(Z_{2}\times Z_{2})\times Z_{2}^{\mathbb{T}}$
&$C_{2v}^{1}\times Z_{2}^{\tilde T}$& $P=C_{2x},Q=\mathcal{M}_{y},\mathbb T=\tilde T=\mathcal IT$ &
($\frac{\omega_{2}(\mathcal{M}_{y},C_{2x})}{\omega_{2}(C_{2x},\mathcal{M}_{y})}$,$\chi_{\tilde T}$,
$\chi_{T\mathcal{M}_{x}}$, $\chi_{TC_{2y}}$) \\

&$C_{2v}^{2}\times Z_{2}^{\tilde T}$& $P=\mathcal{M}_{x},Q=C_{2y},\mathbb T=\tilde T=\mathcal IT$ &
($\frac{\omega_{2}(\mathcal{M}_{x},C_{2y})}{\omega_{2}(C_{2y},\mathcal{M}_{x})}$,$\chi_{\tilde T}$,
$\chi_{TC_{2x}}$,$\chi_{T\mathcal{M}_{y}}$) \\

&$C_{2v}^{3}\times Z_{2}^{\tilde T}$& $P=\mathcal{M}_{x},Q=\mathcal{M}_{y},\mathbb T=\tilde T=\mathcal IT$ &
($\frac{\omega_{2}(\mathcal{M}_{x},\mathcal{M}_{y})}{\omega_{2}(\mathcal{M}_{y},\mathcal{M}_{x})}$,$\chi_{\tilde T}$,
$\chi_{TC_{2x}}$,$\chi_{TC_{2y}}$) \\

%&$C_{2v}^{}\times Z_{2}^{T}$, $C_{2v}^{4}=\{E,\mathcal{M}_{db}, \mathcal{M}_{da},C_{2z}\}$,$\tilde T=\mathcal IT$  \\

%&$C_{2v}^{}\times Z_{2}^{T}$, $C_{2v}^{5}=\{E, \mathcal{M}_{d1},\mathcal{M}_{v1}, C_{2}\}$,$\tilde T=\mathcal IT$  \\

&$C_{2v}^{4}\times Z_{2}^{\tilde T}$& $P=C'_{21},Q=\mathcal{M}_{v1},\mathbb T=\tilde T=\mathcal IT$&
($\frac{\omega_{2}(\mathcal{M}_{v1},C'_{21})}{\omega_{2}(C'_{21},\mathcal{M}_{v1})}$,$\chi_{\tilde T}$,
$\chi_{T\mathcal{M}_{d1}}$, $\chi_{TC''_{21}}$) \\

&$C_{2v}^{5}\times Z_{2}^{\tilde T}$& $P=\mathcal{M}_{d1},Q=C''_{21},\mathbb T=\tilde T=\mathcal IT$&
($\frac{\omega_{2}(\mathcal{M}_{d1},C''_{21})}{\omega_{2}(C''_{21},\mathcal{M}_{d1})}$,$\chi_{\tilde T}$,
$\chi_{TC'_{21}}$,$\chi_{T\mathcal{M}_{v1}}$) \\

%&$C_{2v}^{}\times Z_{2}^{T}$, $C_{2v}^{8}=\{E,\mathcal{M}_{d2},C''_{22}, \mathcal{M}_{h}\}$,$\tilde T=\mathcal IT$  \\

%&$C_{2v}^{}\times Z_{2}^{T}$, $C_{2v}^{9}=\{E,\mathcal{M}_{db},C_{2a}, \mathcal{M}_{z}\}$,$\tilde T=\mathcal IT$  \\

%&$C_{2v}^{}\times Z_{2}^{T}$, $C_{2v}^{10}=\{E,C_{2b}, \mathcal{M}_{da},\mathcal{M}_{z}\}$,$\tilde T=\mathcal IT$  \\

%&$C_{2v}^{}\times Z_{2}^{T}$, $C_{2v}^{11}=\{E,C_{2c}, \mathcal{M}_{y},\mathcal{M}_{de}\}$,$\tilde T=\mathcal IT$  \\

&$D_{2}^{1}\times Z_{2}^{\tilde T}$& $P=C_{2x},Q=C_{2y},\mathbb T=\tilde T=\mathcal IT$ &
($\frac{\omega_{2}(C_{2y},C_{2x})}{\omega_{2}(C_{2x},C_{2y})}$,$\chi_{\tilde T}$,
$\chi_{T\mathcal{M}_{x}}$, $\chi_{T\mathcal{M}_{y}}$)  \\

&$D_{2}^{2}\times Z_{2}^{\tilde T}$& $P=C_{2b},Q=C_{2a},\mathbb T=\tilde T=\mathcal IT$ &
($\frac{\omega_{2}(C_{2b},C_{2a})}{\omega_{2}(C_{2a},C_{2b})}$,$\chi_{\tilde T}$,
$\chi_{T\mathcal{M}_{db}}$, $\chi_{T\mathcal{M}_{da}}$)  \\

&$D_{2}^{3}\times Z_{2}^{\tilde T}$& $P=C'_{21}, Q=C''_{21},\mathbb T=\tilde T=\mathcal IT$&
($\frac{\omega_{2}(C'_{21},C''_{21})}{\omega_{2}(C''_{21},C'_{21})}$,$\chi_{\tilde T}$,
$\chi_{T\mathcal{M}_{d1}}$, $\chi_{T\mathcal{M}_{v1}}$)  \\

&$D_{2}^{4}\times Z_{2}^{\tilde T}$& $P=C_{2f},Q=C_{2d},\mathbb T=\tilde T=\mathcal IT$&
($\frac{\omega_{2}(C_{2f},C_{2d})}{\omega_{2}(C_{2d},C_{2f})}$,$\chi_{\tilde T}$,
$\chi_{T\mathcal{M}_{df}}$, $\chi_{T\mathcal{M}_{dd}}$)  \\

&$C_{2h}^{1}\times Z_{2}^{T}$& $P=C_{2z},Q=\mathcal{I}, \mathbb T=T$&
($\frac{\omega_{2}(\mathcal{I},C_{2z})}{\omega_{2}(C_{2z},\mathcal{I})}$,$\chi_T$ ,$\chi_{TC_{2z}}$, $\chi_{\tilde T}$)  \\

&$C_{2h}^{2}\times Z_{2}^{T}$& $P=C_{2x},Q=\mathcal{I}, \mathbb T=T$&
($\frac{\omega_{2}(\mathcal{I},C_{2x})}{\omega_{2}(C_{2x},\mathcal{I})}$,$\chi_T$ ,$\chi_{TC_{2x}}$, $\chi_{\tilde T}$)  \\

%&$C_{2h}^{3}\times Z_{2}^{T}$, $C_{2h}^{3}=\{E,C_{2y},\mathcal{I},\mathcal{M}_{y}\}$,$\tilde T=T$  \\

%&$C_{2h}^{4}\times Z_{2}^{T}$, $C_{2h}^{4}=\{E,C_{2},\mathcal{I},\mathcal{M}_{h}\}$,$\tilde T=T$  \\
\hline
$(Z_{2}\times Z_{2}\times Z_{2})\times Z_{2}^{\mathbb{T}}$
&$D_{2h}^{1}\times Z_{2}^{T}$& $C_{2x}, C_{2y},\mathcal{I},T$ &
($\frac{\omega_{2}(C_{2x},C_{2y})}{\omega_{2}(C_{2y},C_{2x})}$, $\chi_T$,$\chi_{\tilde T}$,
$\chi_{TC_{2x}}$,$\chi_{TC_{2y}}$, $\frac{\omega_{2}(C_{2x},\mathcal{I})}{\omega_{2}(\mathcal{I},C_{2x})}$,
$\frac{\omega_{2}(C_{2y},\mathcal{I})}{\omega_{2}(\mathcal{I},C_{2y})}$) \\

&$D_{2h}^{2}\times Z_{2}^{T}$& $C_{2b}, C_{2a},\mathcal{I},T$ &
($\frac{\omega_{2}(C_{2b},C_{2a})}{\omega_{2}(C_{2a},C_{2b})}$, $\chi_T$,$\chi_{\tilde T}$,
$\chi_{TC_{2b}}$,$\chi_{TC_{2a}}$, $\frac{\omega_{2}(C_{2b},\mathcal{I})}{\omega_{2}(\mathcal{I},C_{2b})}$,
$\frac{\omega_{2}(C_{2a},\mathcal{I})}{\omega_{2}(\mathcal{I},C_{2a})}$) \\

&$D_{2h}^{3}\times Z_{2}^{T}$& $C'_{21},C''_{21},\mathcal{I},T$&
($\frac{\omega_{2}(C'_{21},C''_{21})}{\omega_{2}(C''_{21},C'_{21})}$, $\chi_T$,$\chi_{\tilde T}$,
$\chi_{TC'_{21}}$,$\chi_{TC''_{21}}$, $\frac{\omega_{2}(C'_{21},\mathcal{I})}{\omega_{2}(\mathcal{I},C'_{21})}$,
$\frac{\omega_{2}(C''_{21},\mathcal{I})}{\omega_{2}(\mathcal{I},C''_{21})}$)  \\

%&$C_{2v}^{}\times Z_{2}^{T}$, $C_{2v}^{}=\{E,\mathcal{M}_{de},C_{2y}, \mathcal{M}_{dc}\}$,$\tilde T=\mathcal IT$  \\
\hline
$(Z_{4}\rtimes Z_{2})\times Z_{2}^{\mathbb{T}}$
&$C_{4v}\times Z_{2}^{\tilde T}$& $P=C_{4z}^{+},Q=\mathcal{M}_{x},\tilde T=\mathcal IT$ &
($\frac{\omega_{2}(\mathcal{M}_{x},\mathcal{M}_{y})}{\omega_{2}(\mathcal{M}_{y},\mathcal{M}_{x})}$,$\chi_{\tilde T}$,
$\chi_{TC_{2x}}$,$\chi_{TC_{2a}}$) \\

%&$C_{4v}'\times Z_{2}^{T}$, $C_{4v}'=\{E,C_{4y}^{+},C_{2y},C_{4y}^{-},
%\mathcal{M}_{z},\mathcal{M}_{dc}, \mathcal{M}_{x},\mathcal{M}_{de}\}$,
%$\tilde T=\mathcal IT$  \\

&$D_{2d}^{1}\times Z_{2}^{\tilde T}$& $P=S_{4z}^{-},Q=C_{2x},\mathbb T=\tilde T=\mathcal IT$ &
($\frac{\omega_{2}(C_{2y},C_{2x})}{\omega_{2}(C_{2x},C_{2y})}$,$\chi_{\tilde T}$,$\chi_{T\mathcal{M}_{x}}$,
$\chi_{TC_{2a}}$)  \\

&$D_{2d}^{2}\times Z_{2}^{\tilde T}$& $P=S_{4z}^{-},Q=\mathcal{M}_{x},\mathbb T=\tilde T=\mathcal IT$ &
($\frac{\omega_{2}(\mathcal{M}_{y},\mathcal{M}_{x})}{\omega_{2}(\mathcal{M}_{x},\mathcal{M}_{y})}$,
$\chi_{\tilde T}$, $\chi_{TC_{2x}}$,$\chi_{T\mathcal{M}_{da}}$)\\

&$D_{2d}^{3}\times Z_{2}^{\tilde T}$& $P=S_{4y}^{-},Q=C_{2z},\mathbb T=\tilde T=\mathcal IT$ &
($\frac{\omega_{2}(C_{2z},C_{2x})}{\omega_{2}(C_{2x},C_{2z})}$,$\chi_{\tilde T}$,$\chi_{T\mathcal{M}_{z}}$,
$\chi_{TC_{2c}}$)  \\

&$D_{2d}^{4}\times Z_{2}^{\tilde T}$& $P=S_{4x}^{+},Q=\mathcal{M}_{y},\mathbb T=\tilde T=\mathcal IT$ &
($\frac{\omega_{2}(\mathcal{M}_{y},\mathcal{M}_{z})}{\omega_{2}(\mathcal{M}_{z},\mathcal{M}_{y})}$,
$\chi_{\tilde T}$, $\chi_{TC_{2y}}$,$\chi_{T\mathcal{M}_{df}}$)\\

&$D_{4}^{1}\times Z_{2}^{\tilde T}$& $P=C_{4z}^{+},Q=C_{2x},\mathbb T=\tilde T=\mathcal IT$ &
($\frac{\omega_{2}(C_{2y},C_{2x})}{\omega_{2}(C_{2x},C_{2y})}$,$\chi_{\tilde T}$,$\chi_{T\mathcal{M}_{x}}$,
$\chi_{T\mathcal{M}_{da}}$)  \\

&$D_{4}^{2}\times Z_{2}^{\tilde T}$& $P=C_{4y}^{+},Q=C_{2z},\mathbb T=\tilde T=\mathcal IT$ &
($\frac{\omega_{2}(C_{2z},C_{2x})}{\omega_{2}(C_{2x},C_{2z})}$,$\chi_{\tilde T}$,$\chi_{T\mathcal{M}_{z}}$,
$\chi_{T\mathcal{M}_{dc}}$)  \\
\hline
$(Z_{4}\times Z_{2})\times Z_{2}^{\mathbb{T}}$
&$C_{4h}\times Z_{2}^{T}$& $P=C_{4z}^{+},Q=\mathcal{I}, \mathbb T=T$ &
($\frac{\omega_{2}(C_{4z}^{+},\mathcal{I})}{\omega_{2}(\mathcal{I},C_{4z}^{+})}$,$\chi_T$,$\chi_{\tilde T}$,
$\chi_{T\mathcal{M}_{z}}$) \\
\hline
$[(Z_4\rtimes Z_2)\times Z_{2}]\times Z_2^\mathbb{T}$
&$D_{4h}^{1}\times Z_{2}^{T}$&
$C_{4z}^{+},C_{2x},\mathcal{I},T$ &
($\frac{\omega_{2}(C_{2x},C_{2y})}{\omega_{2}(C_{2y},C_{2x})}$, $\chi_T$,$\chi_{\tilde T}$,
$\chi_{TC_{2x}}$,$\chi_{TC_{2a}}$, $\frac{\omega_{2}(C_{2x},\mathcal{I})}{\omega_{2}(\mathcal{I},C_{2x})}$,
$\frac{\omega_{2}(C_{2a},\mathcal{I})}{\omega_{2}(\mathcal{I},C_{2a})}$)  \\

&$D_{4h}^{2}\times Z_{2}^{T}$&
$C_{4y}^{+},C_{2z},\mathcal{I},T$&
($\frac{\omega_{2}(C_{2x},C_{2z})}{\omega_{2}(C_{2z},C_{2x})}$, $\chi_T$,$\chi_{\tilde T}$,
$\chi_{TC_{2z}}$,$\chi_{TC_{2c}}$, $\frac{\omega_{2}(C_{2z},\mathcal{I})}{\omega_{2}(\mathcal{I},C_{2z})}$,
$\frac{\omega_{2}(C_{2c},\mathcal{I})}{\omega_{2}(\mathcal{I},C_{2c})}$)  \\
\hline
$(Z_{6}\rtimes Z_{2})\times Z_{2}^{\mathbb{T}}$
&$C_{6v}\times Z_{2}^{\tilde{T}}$& $P=C_{6}^{+},Q=\mathcal{M}_{d1},\mathbb T=\tilde T=\mathcal IT$ &
($\frac{\omega_{2}(C_{2},\mathcal{M}_{d1})}{\omega_{2}(\mathcal{M}_{d1},C_{2})}$,
$\chi_{\tilde T}$,$\chi_{T\mathcal{M}_{h}}$,$\chi_{TC'_{21}}$) \\

&$D_{3h}^{1}\times Z_{2}^{\tilde T}$ & $P=S_{3}^{-},Q=C'_{21},\mathbb T=\tilde T=\mathcal IT$ &
($\frac{\omega_{2}(\mathcal{M}_{h},C'_{21})}{\omega_{2}(C'_{21},\mathcal{M}_{h})}$,
$\chi_{\tilde T}$, $\chi_{TC_{2}}$ ,$\chi_{T\mathcal{M}_{d1}}$)  \\

&$D_{3h}^{2}\times Z_{2}^{\tilde T}$ & $P=S_{3}^{-},Q=\mathcal{M}_{d1},\mathbb T=\tilde T=\mathcal IT$ &
($\frac{\omega_{2}(\mathcal{M}_{h},\mathcal{M}_{d1})}{\omega_{2}(\mathcal{M}_{d1},\mathcal{M}_{h})}$,
$\chi_{\tilde T}$, $\chi_{TC_{2}}$ ,$\chi_{TC'_{21}}$)  \\

&$D_{6}\times Z_{2}^{\tilde T}$ & $P=C_{6}^{+},Q=C'_{21},\mathbb T=\tilde T=\mathcal IT$ & ($\frac{\omega_{2}(C_{2},C'_{21})}{\omega_{2}(C'_{21},C_{2})}$,
$\chi_{\tilde T}$, $\chi_{T\mathcal{M}_{h}}$ ,$\chi_{T\mathcal{M}_{d1}}$)  \\

&$D_{3d}^{1}\times Z_{2}^{T}$& $P=S_{6}^{+},Q=C'_{21},\mathbb T=T$ &
($\frac{\omega_{2}(\mathcal{I},C'_{21})}{\omega_{2}(C'_{21},\mathcal{I})}$,$\chi_T$,$\chi_{\tilde T}$,$\chi_{TC'_{21}}$) \\

&$D_{3d}^{2}\times Z_{2}^{T}$& $P=S_{6}^{+},Q=C''_{21},\mathbb T=T$ &
($\frac{\omega_{2}(\mathcal{I},C''_{21})}{\omega_{2}(C''_{21},\mathcal{I})}$,$\chi_T$,$\chi_{\tilde T}$,$\chi_{TC''_{21}}$)  \\

&$D_{3d}^{3}\times Z_{2}^{T}$ & $P=S_{61}^{+},Q=C_{2b},\mathbb T=T$ &
($\frac{\omega_{2}(\mathcal{I},C_{2b})}{\omega_{2}(C_{2b},\mathcal{I})}$,$\chi_T$,$\chi_{\tilde T}$,$\chi_{TC_{2b}}$)\\

\hline
$(Z_{6}\times Z_{2})\times Z_{2}^{\mathbb{T}}$
&$C_{6h}\times Z_{2}^{T}$ & $P=C_{6}^{+},Q=\mathcal{I}, \mathbb T=T$ &
($\frac{\omega_{2}(C_{6}^{+},\mathcal{I})}{\omega_{2}(\mathcal{I},C_{6}^{+})}$,$\chi_T$,$\chi_{\tilde T}$,
$\chi_{T\mathcal{M}_{h}}$)  \\
\hline
$(Z_{3}\rtimes Z_{2})\times Z_{2}^{\mathbb{T}}$
&$C_{3v}^{1}\times Z_{2}^{\tilde T}$ & $P=C_{3}^{+},Q=\mathcal{M}_{d1},\mathbb T=\tilde T=\mathcal IT$ &
($\chi_{\tilde T}$,$\chi_{TC'_{21}}$)  \\

&$C_{3v}^{2}\times Z_{2}^{\tilde T}$ & $P=C_{31}^{+},Q=\mathcal{M}_{db},\mathbb T=\tilde T=\mathcal IT$ &
($\chi_{\tilde T}$,$\chi_{TC_{2b}}$)  \\

&$D_{3}^{1}\times Z_{2}^{\tilde T}$ & $P=C_{3}^{+},Q=C'_{21},\mathbb T=\tilde T=\mathcal IT$ &
($\chi_{\tilde T}$, $\chi_{T\mathcal{M}_{d1}}$) \\

&$D_{3}^{2}\times Z_{2}^{\tilde T}$ & $P=C_{3}^{+},Q=C''_{21},\mathbb T=\tilde T=\mathcal IT$ &
($\chi_{\tilde T}$, $\chi_{T\mathcal{M}_{v1}}$) \\

&$D_{3}^{3}\times Z_{2}^{\tilde T}$ & $P=C_{31}^{+},Q=C_{2b},\mathbb T=\tilde T=\mathcal IT$ &
($\chi_{\tilde T}$,$\chi_{T\mathcal{M}_{db}}$)  \\
\hline

$[(Z_6\rtimes Z_2)\times Z_{2}]\times Z_2^\mathbb{T}$
&$D_{6h}^{}\times Z_{2}^T$
& $C_{6}^{+},C'_{21},\mathcal{I},T$
&($\frac{\omega_{2}(C'_{21},C''_{21})}{\omega_{2}(C''_{21},C'_{21})}$, $\chi_T$,$\chi_{\tilde T}$,
$\chi_{TC'_{21}}$,$\chi_{TC''_{21}}$, $\frac{\omega_{2}(C'_{21},\mathcal{I})}{\omega_{2}(\mathcal{I},C'_{21})}$,
$\frac{\omega_{2}(C''_{21},\mathcal{I})}{\omega_{2}(\mathcal{I},C''_{21})}$)  \\
\hline

$A_{4}\times Z_{2}^{\mathbb{T}}$
&$T\times Z_{2}^{\tilde{T}}$
&$P=C_{31}^{-},Q=C_{33}^{+},\mathbb T=\tilde T=\mathcal IT$
&($\chi_{\tilde T},\chi_{T\mathcal{M}_{z}}$)\\
\hline

$(A_{4}\rtimes Z_{2})\times Z_{2}^{\mathbb{T}}$
&$O\times Z_{2}^{\tilde T}$
&$C_{31}^{-},C_{33}^{+},C_{2f},\tilde T$
&($\chi_{\tilde T},\chi_{T\mathcal{M}_{z}},\chi_{T\mathcal{M}_{df}}$)\\

&$T_{d}\times Z_{2}^{\tilde T}$
&$C_{31}^{-},C_{33}^{+},\mathcal{M}_{df},\tilde T$
&($\chi_{\tilde T},\chi_{T\mathcal{M}_{z}},\chi_{TC_{2f}}$)\\

\hline

$(A_{4}\times Z_{2})\times Z_{2}^\mathbb{T}$
&$T_{h}\times Z_{2}^T$
&$C_{31}^{-},C_{33}^{+},\mathcal{I},T$
&($\frac{\omega_{2}(C_{2x},C_{2y})}{\omega_{2}(C_{2y},C_{2x})}$, $\chi_T$,$\chi_{\tilde T}$)\\
\hline

$[(A_{4}\rtimes Z_{2})\times Z_{2} ]\times Z_{2}^\mathbb{T}$
&$O_{h}\times Z_{2}^T$
&$C_{31}^{-},C_{33}^{+},C_{2f},\mathcal{I},T$
&($\frac{\omega_{2}(C_{2x},C_{2y})}{\omega_{2}(C_{2y},C_{2x})}$, $\chi_T$,$\chi_{\tilde T}$,$\chi_{TC_{2a}}$,
$\frac{\omega_{2}(C_{2a},\mathcal{I})}{\omega_{2}(\mathcal{I},C_{2a})}$)\\
\hline

\end{tabular}
\begin{tabular}{ |c|ccc|c| }
  \hline
Group & & Rep of generators & & label of classification\\
\hline
%$Z_{2}^{T}$ &$\tilde T$& & &  \\%%%
%\hline
%&$K$ & & &$+1$ \\
%\hline
%&$\sigma_{y}K$ & & &$-1$  \\
%&&&&$(*)$\\
%\hline
%$Z_{2}\times Z_{2}^{T}$ &$\tilde T$&$P$& & \\%%%
%\hline
%&$K$&$-1$&&($+1,+1$) \\
%&$K$&$1$&&\\
%\hline
%&$\sigma_{x}K$ & $i\sigma_{z}$& &($+1,-1$) \\
%\hline
%&$\sigma_{y}K$ & $i\sigma_{z}$& &($-1,+1$) \\%
%&&&&$C_2 (C_{s} , C_{1h})\times Z_{2}^{T} \ \ (*)$ \\
%\hline
%&$\sigma_{y}K$ & $-I$& & ($-1,-1$)\\
%&$\sigma_{y}K$ & $I$& & $C_{i}\times Z_2^T \ \ (*)$\\
%\hline

$(Z_2\times Z_2)\times Z_{2}^{\mathbb{T}}$ &$ \mathbb{T}$&$P$&$Q$&\\ %%%
\hline
& $K$&$1$ & $1$&($+1,+1,+1,+1$)\\
& $K$&$1$ & $-1$&\\
& $K$&$-1$ & $1$&\\
& $K$&$-1$ & $-1$&\\
\hline

&$\sigma_{x}K$&$-I$ & $i\sigma_{z}$&($+1,+1,+1,-1$) \\
&$\sigma_{x}K$&$I$ & $i\sigma_{z}$&\\
\hline

&$\sigma_{x}K$&$i\sigma_{z}$ & $-I$&($+1,+1,-1,+1$) \\
&$\sigma_{x}K$&$i\sigma_{z}$ & $I$&\\
\hline
&$\sigma_{x}K$&$i\sigma_{z}$ & $i\sigma_{z}$&($+1,+1,-1,-1$) \\%
&$\sigma_{x}K$&$i\sigma_{z}$ & $-i\sigma_{z}$&\\
\hline

& $\sigma_{y}K$&$i\sigma_{z}$ & $-i\sigma_{z}$&($+1,-1,+1,+1$)\\
& $\sigma_{y}K$&$i\sigma_{z}$ & $i\sigma_{z}$& \\
\hline
&$\sigma_{y}K$&$i\sigma_{z}$ & $-I$&($+1,-1,+1,-1$) \\%
&$\sigma_{y}K$&$i\sigma_{z}$ & $I$&$C_{2h} \times Z_2^T \ \ (*)$\\
\hline

&$\sigma_{y}K$&$-I$ & $i\sigma_{z}$&($+1,-1,-1,+1$)\\%
&$\sigma_{y}K$&$I$ & $i\sigma_{z}$&\\
\hline

&$\sigma_{y}K$&$I$ & $I$&($+1,-1,-1,-1$) \\
&$\sigma_{y}K$&$I$ & $-I$&\\
&$\sigma_{y}K$&$-I$ & $I$&\\
&$\sigma_{y}K$&$-I$ & $-I$&\\
\hline

& $IK$&$i\sigma_{z}$ & $i\sigma_{x}$&($-1,+1,+1,+1$)\\
\hline
&$IK$&$i\sigma_{z}$ & $\sigma_{y}$&($-1,+1,+1,-1$) \\%
\hline

&$IK$&$\sigma_{y}$ & $i\sigma_{z}$&($-1,+1,-1,+1$) \\%
\hline

&$\sigma_{x}\otimes \sigma_{x}K$&$I\otimes\sigma_{z}$ & $\sigma_{z}\otimes\sigma_{y}$&($-1,+1,-1,-1$) \\
\hline

&$\sigma_{y}K$&$\sigma_{z}$ & $\sigma_{x}$&($-1,-1,+1,+1$) \\%
&&&& $D_2 (C_{2v})\times Z_{2}^{\tilde{T}}\ \ (*)$ \\
\hline

& $\sigma_{y}\otimes\sigma_{x}K$&$I\otimes \sigma_{z}$ & $iI\otimes\sigma_{x}$&($-1,-1,+1,-1$)\\
\hline

&$\sigma_{y}\otimes\sigma_{x}K$ & $i\sigma_{z}\otimes\sigma_{z}$ &$\sigma_{z}\otimes\sigma_{x}$&($-1,-1,-1,+1$) \\
\hline
&$\sigma_{y}\otimes \sigma_{x}K$& $i\sigma_{z}\otimes\sigma_{z}$&$iI\otimes\sigma_{y}$ &($-1,-1,-1,-1$) \\%
\hline

%$Z_4 \rtimes Z_{2}^{T}$&$\tilde T$ &$P$ && \\ %%%$
%\hline
%&$K$ &$i$ & & ($+1,+1$)\\
%&$K$ & $-1$& &$(*)$ \\
%&$K$ & $-i$& & \\
%&$K$ & $1$& & \\
%\hline
%&$\sigma_{x}K$ &$e^{-i\frac{\pi}{4}}\sigma_z$%
%& &($+1,-1$) \\
%&$\sigma_{x}K$ &$e^{i\frac{\pi}{4}}\sigma_z$
%& &\\
%\hline
%&$\sigma_{y}K$ &$e^{-i\frac{\pi}{4}} \sigma_z$ %\left(\begin{array}{cc}1&0\\0&-1\end{array}\right)$
%& &($-1,+1$) \\ %
%&$\sigma_{y}K$ &$e^{i\frac{\pi}{4}} \sigma_z$& &\\
%\hline
%&$\sigma_{y}K$ &$iI$& &($-1,-1$)\\
%&$\sigma_{y}K$ &$-I$& &\\
%&$\sigma_{y}K$ &$-iI$& &\\
%&$\sigma_{y}K$ &$I$& &\\
%\hline
%\end{tabular}
%\end{table*}
%
%
%\begin{table*}[htbp]
%\centering
% \begin{tabular}{ |c|ccc|c|}
% \hline
% Group & &Rep of generators & & l.c.\\
% \hline

%$Z_{4}\times Z_{2}^{T}$ &$\tilde T$ &$P$& & \\
%\hline
%&$K$&$1$&&($+1,+1$)\\
%&$K$&$-1$&&\\
%&$\sigma_{x}K$&$i\sigma_{z}$&&\\
%\hline
%
%&$\sigma_{x}K$ &$-\left(\begin{array}{cc}
%e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$ & &($+1,-1$)\\
%&$\sigma_{x}K$ &$\left(\begin{array}{cc}
%e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$ & &\\
%\hline
%
%&$\sigma_{y}K$ &$-\left(\begin{array}{cc}
%e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$ & &($-1,+1$)\\
%&$\sigma_{y}K$ &$\left(\begin{array}{cc}
%e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$ & &$(*)$\\
%\hline
%
%&$\sigma_{y}K$& $I$ & &($-1,-1$)\\%
%&$\sigma_{y}K$& $-I$ & &\\
%&$\sigma_{y}K$& $i\sigma_{z}$ & &\\
%\hline

 $(Z_4 \times Z_2)\times Z_2^\mathbb{T}$&$ \mathbb{T}$&$P$&$Q$ &\\
\hline
&$K$&$1$&$1$ & $(+1,+1,+1,+1)$\\%1
&$K$&$1$&$-1$ &  \\
&$K$&$-1$&$1$ & \\
&$K$&$-1$&$-1$ & \\
&$\sigma_x K$&$i\sigma_z$&$-I$ & \\
&$\sigma_x K$&$i\sigma_z$&$I$ & \\
\hline
&$\sigma_x K$&
$\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-I$& $(+1,+1,+1,-1)$\\%4
&$\sigma_x K$&
$\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$I$& \\
&$\sigma_x K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$I$& \\
&$\sigma_x K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-I$& \\
\hline
&$\sigma_x K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$i\sigma_z$& $(+1,+1,-1,+1)$\\%10
&$\sigma_x K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-i\sigma_z$&  \\
&$\sigma_x K$&
$\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-i\sigma_z$& \\
&$\sigma_x K$&
$\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$i\sigma_z$& \\
\hline
&$\sigma_x K$&$I$&$-i\sigma_z$& $(+1,+1,-1,-1)$\\%11
&$\sigma_x K$&$i\sigma_z$&$i\sigma_z$&  \\
&$\sigma_x K$&$-I$&$-i\sigma_z$&  \\
&$\sigma_x K$&$-i\sigma_z$&$i\sigma_z$&  \\
\hline
&$\sigma_y K$&$-I$&$-i\sigma_z$&  $(+1,-1,+1,+1)$\\%9
&$\sigma_y K$&$i\sigma_z$&$-i\sigma_z$&   \\
&$\sigma_y K$&$I$&$i\sigma_z$&  \\
&$\sigma_y K$&$i\sigma_z$&$i\sigma_z$&  \\
\hline

\end{tabular}
\begin{tabular}{ |c|ccc|c|}
 \hline
 Group & &Rep of generators & & l.c.\\
 \hline
$(Z_4 \times Z_2)\times Z_2^\mathbb{T}$&$ \mathbb{T}$&$P$&$Q$ &\\
\hline

&$\sigma_y K$&
$\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$i\sigma_z$& $(+1,-1,+1,-1)$\\%12
&$\sigma_y K$&
$\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-i\sigma_z$& \\
&$\sigma_y K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-i\sigma_z$& \\
&$\sigma_y K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$i\sigma_z$& \\
\hline
&$\sigma_y K$&
$\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-I$&  $(+1,-1,-1,+1)$\\%2
&$\sigma_y K$&
$\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$I$& $(*)$ \\
&$\sigma_y K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$I$&  \\
&$\sigma_y K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-I$&  \\
\hline

%\end{tabular}
%\end{table*}
%
%\begin{table*}[htbp]
%\centering
% \begin{tabular}{ |c|ccc|c|}
% \hline
% Group & &Rep of generators & & l.c.\\
% \hline
%$(Z_4 \times Z_2)\times Z_2^T$&$T$&$P$&$\mathcal{I}$ &\\
%\hline

&$\sigma_y K$&$I$&$I$ & $(+1,-1,-1,-1)$\\%3
&$\sigma_y K$&$I$&$-I$ & \\
&$\sigma_y K$&$-I$&$I$ & \\
&$\sigma_y K$&$-I$&$-I$ & \\
&$\sigma_y K$&$i\sigma_z$&$I$ & \\
&$\sigma_y K$&$i\sigma_z$&$-I$ & \\
\hline
&$IK$&$i\sigma_z$&$i\sigma_x$ &  $(-1,+1,+1,+1)$\\%13
&$\sigma_x K$&$\sigma_z$&$i\sigma_x$  & \\
\hline
&$\sigma_x \otimes\sigma_x K$&
$\sigma_z \otimes\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$i\sigma_y \otimes I$&$(-1,+1,+1,-1)$\\%16
\hline
&$\sigma_x \otimes\sigma_x K$&
$\sigma_z \otimes\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$\sigma_x \otimes\sigma_z$& $(-1,+1,-1,+1)$  \\%6
\hline
&$IK$&$i\sigma_z$&$\sigma_y$& $(-1,+1,-1,-1)$\\%7
&$\sigma_x\otimes \sigma_xK$&$I\otimes\sigma_z$&$\sigma_z \otimes\sigma_y$& \\
\hline
&$\sigma_y K$&$\sigma_z$&$\sigma_x$& $(-1,-1,+1,+1)$\\%5
&$\sigma_y\otimes IK$&$I\otimes i\sigma_z$&$I\otimes\sigma_y$&  \\
\hline
&$\sigma_x \otimes\sigma_y K$&
$\sigma_z \otimes\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$\sigma_x \otimes\sigma_z$&$(-1,-1,+1,-1)$\\%8
\hline
&$\sigma_x \otimes\sigma_y K$&
$\sigma_z \otimes\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$&
$i\sigma_y \otimes I$&$(-1,-1,-1,+1)$ \\%14
\hline
&$\sigma_x \otimes\sigma_y K$&$I\otimes\sigma_z$&$\sigma_z \otimes i\sigma_y$&$(-1,-1,-1,-1)$\\%15
&$\sigma_x \otimes\sigma_y K$&$i\sigma_z \otimes\sigma_z$&$\sigma_z \otimes i\sigma_y$& \\
\hline

$(Z_4\rtimes Z_2)\times Z_{2}^{\mathbb{T}}$ &$ \mathbb{T}$&$P$&$Q$&\\
\hline
& $K$&$1$ & $1$&($+1,+1,+1,+1$)\\%
& $K$&$1$ & $-1$&\\
& $K$&$-1$ & $1$&\\
& $K$&$-1$ & $-1$&\\
& $\sigma_{x}K$&$i\sigma_{z}$ & $\sigma_{x}$&\\
\hline

& $\sigma_{x}K$&$i\sigma_{z}$ & $iI$&($+1,+1,+1,-1$)\\
& $\sigma_{x}K$&$i\sigma_{z}$ & $-iI$&\\
& $IK$&$\sigma_{z}$ & $i\sigma_{x}$&\\
\hline

&$\sigma_{x}K$& $-i\sigma_{z}$&$\sigma_{z}$ &($+1,+1,-1,+1$) \\%
&$\sigma_{x}K$& $i\sigma_{z}$&$\sigma_{z}$&\\
&$IK$& $\sigma_{z}$&$\sigma_{y}$&\\
\hline

&$\sigma_{x}K$&$-I$ & $i\sigma_{z}$&($+1,+1,-1,-1$) \\
&$\sigma_{x}K$&$I$ & $i\sigma_{z}$&\\
&$\sigma_{x}\otimes\sigma_{z}K$& $i\sigma_{z}\otimes\sigma_{z}$  & $iI\otimes\sigma_{x}$&\\
\hline

&$\sigma_{y}K$&$-I$ & $i\sigma_{z}$&($+1,-1,+1,+1$)\\%
&$\sigma_{y}K$&$I$ & $i\sigma_{z}$&\\
&$\sigma_{y}K$&$i\sigma_{y}$    &$i\sigma_{z}$ &\\
\hline

&$\sigma_{y}K$ &$-i\sigma_{z}$ &$\sigma_{z}$ & ($+1,-1,+1,-1$) \\
&$\sigma_{y}K$ &$i\sigma_{z}$ &$\sigma_{z}$ &\\
&$\sigma_{y}\otimes\sigma_{x}K$ & $\sigma_{z}\otimes\sigma_{z}$ &$-\sigma_{z}\otimes\sigma_{y}$& \\
\hline

&$\sigma_{y}K$ &$i\sigma_{z}$ &$iI$ & ($+1,-1,-1,+1$)\\
& $\sigma_{y}K$&$i\sigma_{z}$ &$-iI$ & \\
& $\sigma_{y}\otimes \sigma_{x}K$& $\sigma_{z}\otimes \sigma_z$&$iI \otimes \sigma_{y}$ & \\
\hline
\end{tabular}
\begin{tabular}{ |c|ccc|c|}
 \hline
 Group & &Rep of generators & & l.c.\\
 \hline
$(Z_4 \rtimes Z_2)\times Z_2^\mathbb{T}$&$ \mathbb{T}$&$P$&$Q$ &\\
\hline

&$\sigma_{y}K$&$I$ & $I$&($+1,-1,-1,-1$) \\%
&$\sigma_{y}K$&$I$ & $-I$&\\
&$\sigma_{y}K$&$-I$ & $I$&\\
&$\sigma_{y}K$&$-I$ & $-I$&\\
&$\sigma_{x}\otimes\sigma_{y}K$&$iI\otimes\sigma_{z}$ & $\sigma_{z}\otimes\sigma_{x}$&\\
\hline

&$\sigma_{x}K$&$-\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$ & $i\sigma_{x}$&($-1,+1,+1,+1$) \\%
&$\sigma_{x}K$&$\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$ & $i\sigma_{x}$&\\
\hline

&$I\otimes\sigma_{x}K$&$\sigma_{z}\otimes \left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$& $\sigma_{x}\otimes\sigma_{y}$&($-1,+1,+1,-1$) \\
\hline

& $\sigma_{z}\otimes\sigma_{x}K$&$\sigma_{z}\otimes \left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$ & $i\sigma_{x}\otimes\sigma_{y}$&($-1,+1,-1,+1$) \\%
\hline

& $\sigma_{x}\otimes\sigma_{x}K$&$I\otimes \left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$ & $\sigma_{z}\otimes\sigma_{y}$&($-1,+1,-1,-1$)\\
& $\sigma_{x}\otimes\sigma_{x}K$&$-I\otimes \left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$ & $-\sigma_{z}\otimes\sigma_{y}$&\\
\hline

%\end{tabular}
%\end{table*}
%
%\begin{table*}[htbp]
%\centering
% \begin{tabular}{ |c|ccc|c|}
% \hline
% Group & &Rep of generators & & l.c.\\
% \hline
%$(Z_4 \rtimes Z_2)\times Z_2^T$&$\tilde T$&$P$&$Q$ &\\
%\hline

&$\sigma_{y}K$&$\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$ & $-\sigma_{x}$&($-1,-1,+1,+1$) \\%
&$\sigma_{y}K$&$-\left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$ & $\sigma_{x}$&
$(*)$\\
\hline

& $I\otimes\sigma_{y}K$&$\sigma_{z}\otimes \left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$ & $i\sigma_{x}\otimes\sigma_{x}$&($-1,-1,+1,-1$)\\%
\hline

&$I\otimes\sigma_{y}K$&$\sigma_{z}\otimes \left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$& $-\sigma_{y}\otimes\sigma_{y}$&($-1,-1,-1,+1$) \\%
\hline

&$\sigma_{y}\otimes \sigma_{x}K$ &
$I\otimes \left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$ &
$iI \otimes \sigma_{y}$ & ($-1,-1,-1,-1$)\\
&$\sigma_{y}\otimes \sigma_{x}K$&
$-I\otimes \left(\begin{array}{cc}e^{i\frac{\pi}{4}}&0\\0&e^{-i\frac{\pi}{4}}\end{array}\right)$ &
$-iI \otimes \sigma_{y}$ & \\
\hline

%$ Z_{3}\rtimes Z_{2}^{T}$&$\tilde T$ &$P$ & &\\
%\hline
%&$K$&$1$ &&$+1$\\
%&$K$ &$\omega$ &  &$(*)$\\
%&$K$ &$\omega^{2}$ & &\\
%\hline
%&$\sigma_{y}K$&$-I$& &$-1$\\
%&$\sigma_{y}K$ &$-\omega I$ &  &\\
%&$\sigma_{y}K$ &$-\omega^{2}I$ & &\\
%\hline
%
%$Z_{3}\times Z_{2}^{T}$&$P\tilde T$ & & &\\
%\hline
%&$\left(\begin{array}{cc}0&\omega\\ \omega^{2} &0\end{array}\right)K$& &&$+1$\\
%&$K$ &&  &\\
%\hline
%&$\sigma_{y}K$&&&$-1$\\
%&$\left(\begin{array}{cc}0& e^{i\frac{\pi}{6}}\\ e^{-i\frac{\pi}{6}} &0\end{array}\right)K$ & &  &$(*)$\\
%\hline
%$Z_{6}\rtimes Z_{2}^{T}$&$\tilde T$ &$P$ & &\\
%\hline
%&$K$&$1$ &&$(+1,+1)$\\
%&$K$&$\omega$ &&$(*)$\\
%&$K$&$\omega^2$&&\\
%&$K$&$-1$ &&\\
%&$K$&$-\omega$ &&\\
%&$K$&$-\omega^{2}$ &&\\
%\hline
%&$\sigma_{x}K$ &$e^{i\frac{\pi}{6}}\sigma_{z}$ && $(+1,-1)$\\
%&$\sigma_{x}K$ &$e^{-i\frac{\pi}{6}}\sigma_{z}$ &&\\
%&$\sigma_{x}K$ &$i\sigma_{z}$ &&\\
%\hline
%&$\sigma_{y}K$ &$e^{i\frac{\pi}{6}}\sigma_{z}$ && $(-1,+1)$\\
%&$\sigma_{y}K$ &$e^{-i\frac{\pi}{6}}\sigma_{z}$ &&\\
%&$\sigma_{y}K$ &$i\sigma_{z}$ &&\\
%\hline
%&$\sigma_{y}K$ &$I$ & &$(-1,-1)$\\
%&$\sigma_{y}K$ &$\omega I$ &&\\
%&$\sigma_{y}K$ &$\omega^{2}I$& &\\
%&$\sigma_{y}K$ &$-I$ &&\\
%&$\sigma_{y}K$ &$-\omega I$ &&\\
%&$\sigma_{y}K$ &$-\omega^{2}I$ &&\\
%\hline

$(Z_3 \rtimes Z_2)\times Z_{2}^{\mathbb{T}}$&$P \mathbb{T}$&$Q$&&\\
\hline
&$K$&$1$&&$(+1,+1)$\\
&$K$&$-1$&&\\
&$\left(\begin{array}{cc}0&\omega\\ \omega^{2} &0\end{array}\right)K$&
$\sigma_{x}$&&\\
\hline

&$\sigma_{x}K$&$\sigma_{z}$&&$(+1,-1)$\\
&$\sigma_{y}\otimes \left(\begin{array}{cc}0& e^{i\frac{\pi}{6}}\\ e^{-i\frac{\pi}{6}} &0\end{array}\right)K$&
$I\otimes\sigma_{x}$&&\\
\hline

&$\sigma_{y}K$&$\sigma_{z}$&&$(-1,+1)$\\
&$\left(\begin{array}{cc}0& e^{i\frac{\pi}{6}}\\ e^{-i\frac{\pi}{6}} &0\end{array}\right)K$&
$i\sigma_{y}$&&$(*)$\\
\hline

&$\sigma_{y}K$&$I$&&$(-1,-1)$\\
&$\sigma_{y}K$&$-I$&&\\
&$\sigma_{x}\otimes \left(\begin{array}{cc}0& e^{i\frac{\pi}{6}}\\ e^{-i\frac{\pi}{6}} &0\end{array}\right)K$&
$\sigma_{z}\otimes\sigma_{x}$&&\\
\hline

%\end{tabular}
%\end{table*}
%
%\begin{table*}[htbp]
%\centering
% \begin{tabular}{ |c|ccc|c|}
% \hline
% Group & &Rep of generators & & l.c.\\
% \hline
%$Z_6\times Z_{2}^{T}$&$\tilde T$&$P$&&\\
%\hline
%&$K$&$1$& &$(+1,+1)$\\
%&$K$&$-1$&&\\
%&$\sigma_{x}K$&
%$\left(\begin{array}{cc}
%\omega&0\\0& \omega^2\end{array}\right)$&&\\
%&$\sigma_{x}K$&
%$-\left(\begin{array}{cc}
%\omega&0\\0& \omega^2\end{array}\right)$&&\\
%\hline
%&$\sigma_{x}K$&
%$\left(\begin{array}{cc}
%e^{i\frac{\pi}{6}}&0\\0& e^{-i\frac{\pi}{6}}\end{array}\right)$ && $(+1,-1)$\\
%&$\sigma_{x}K$&
%$-\left(\begin{array}{cc}
%e^{i\frac{\pi}{6}}&0\\0& e^{-i\frac{\pi}{6}}\end{array}\right)$ &&\\
%&$\sigma_{x}K$&$i\sigma_{z}$&&\\
%\hline
%&$\sigma_{y}K$&
%$\left(\begin{array}{cc}
%e^{i\frac{\pi}{6}}&0\\0& e^{-i\frac{\pi}{6}}\end{array}\right)$ & &$(-1,+1)$\\
%&$\sigma_{y}K$&
%$-\left(\begin{array}{cc}
%e^{i\frac{\pi}{6}}&0\\0& e^{-i\frac{\pi}{6}}\end{array}\right)$ &&$(*)$\\
%&$\sigma_{y}K$&$i\sigma_{z}$&&\\
%\hline
%&$\sigma_{y}K$&$I$& &$(-1,-1)$\\
%&$\sigma_{y}K$&$-I$&&\\
%&$\sigma_{y}K$&
%$\left(\begin{array}{cc}
%\omega&0\\0& \omega^2\end{array}\right)$&&\\
%&$\sigma_{y}K$&
%$-\left(\begin{array}{cc}
%\omega&0\\0& \omega^2\end{array}\right)$&&\\
%\hline

$(Z_6 \times Z_2)\times Z_2^\mathbb{T}$&$\mathbb{T}$&$P$&$Q$ &\\
 \hline
&$K$&$1$&$1$&$(+1,+1,+1,+1)$ \\%1
&$K$&$1$&$-1$&\\
&$K$&$-1$&$1$&\\
&$K$&$-1$&$-1$&\\
&$\sigma_{x}K$&
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$I$&\\
&$\sigma_{x}K$&
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$-I$&\\
&$\sigma_{x}K$&
$-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$-I$&\\
&$\sigma_{x}K$&
$-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$I$&\\
\hline
\end{tabular}
\begin{tabular}{ |c|ccc|c|}
  \hline
 Group & &Rep of generators & & l.c.\\
 \hline
$(Z_{6}\times Z_{2})\times Z_2^\mathbb{T}$&$\mathbb{T}$&$P$&$Q$ &\\
\hline

&$\sigma_{x}K$&
$\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$-I$& $(+1,+1,+1,-1)$\\%4
&$\sigma_{x}K$&$i\sigma_{z}$&$-I$&  \\
&$\sigma_{x}K$&
$\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$I$&  \\
&$\sigma_{x}K$&$i\sigma_{z}$&$I$&  \\
&$\sigma_{x}K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$I$&  \\
&$\sigma_{x}K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$-I$&  \\
\hline

&$\sigma_{x}K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$i\sigma_{z}$&$(+1,+1,-1,+1)$\\%11
&$\sigma_{x}K$&
$\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$-i\sigma_{z}$& \\
&$\sigma_{x}K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$-i\sigma_{z}$& \\
&$\sigma_{x}K$&$\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$i\sigma_{z}$& \\
&$\sigma_{x}K$&$i\sigma_{z}$&$i\sigma_{z}$& \\
&$\sigma_{x}K$&$i\sigma_{z}$&$-i\sigma_{z}$& \\
\hline
&$\sigma_{x}K$&
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$-i\sigma_{z}$& $(+1,+1,-1,-1)$\\%10
&$\sigma_{x}K$&
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$i\sigma_{z}$&  \\
&$\sigma_{x}K$&
$-I$&$-i\sigma_{z}$&  \\
&$\sigma_{x}K$&
$I$&$-i\sigma_{z}$&  \\
&$\sigma_{x}K$&
$-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$i\sigma_{z}$&  \\
&$\sigma_{x}K$&
$-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$-i\sigma_{z}$&  \\
\hline

%\end{tabular}
%\end{table*}
%
%\begin{table*}[htbp]
%\centering
% \begin{tabular}{ |c|ccc|c|}
%  \hline
% Group & &Rep of generators & & l.c.\\
% \hline
%$(Z_{6}\times Z_{2})\times Z_2^T$&$T$&$P$&$\mathcal{I}$ &\\
%\hline

&$\sigma_{y}K$&$-I$&$-i\sigma_{z}$&  $(+1,-1,+1,+1)$\\%9
&$\sigma_{y}K$&
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$-i\sigma_{z}$&  \\
&$\sigma_{y}K$&
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$i\sigma_{z}$&  \\
&$\sigma_{y}K$&$I$&$-i\sigma_{z}$&  \\
&$\sigma_{y}K$&
$-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$i\sigma_{z}$&  \\
&$\sigma_{y}K$&
$-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$-i\sigma_{z}$&  \\
\hline
&$\sigma_{y}K$&$i\sigma_{z}$&$i\sigma_{z}$& $(+1,-1,+1,-1)$\\%12
&$\sigma_{y}K$&
$\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&$-i\sigma_{z}$& \\
&$\sigma_{y}K$&
$\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&$i\sigma_z$& \\
&$\sigma_{y}K$&$i\sigma_{z}$&$-i\sigma_z$& \\
&$\sigma_{y}K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&$-i\sigma_z$& \\
&$\sigma_{y}K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&$i\sigma_z$& \\
\hline
&$\sigma_{y}K$&
$\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$-I$ & $(+1,-1,-1,+1)$\\%3
&$\sigma_{y}K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$-I$ & $(*)$\\
&$\sigma_{y}K$&
$\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$I$ & \\
&$\sigma_{y}K$&$i\sigma_{z}$&$-I$ & \\
&$\sigma_{y}K$&
$-\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$I$ & \\
&$\sigma_{y}K$&$i\sigma_{z}$&$I$ & \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
 (Extension of Table \ref{tab:IPReps})\\
 \begin{tabular}{ |c|ccc|c|}
  \hline
 Group & &Rep of generators & & l.c.\\
 \hline
$(Z_{6}\times Z_{2})\times Z_2^\mathbb{T}$&$\mathbb{T}$&$P$&$Q$ &\\
\hline

&$\sigma_{y}K$&$-I$&$-I$&  $(+1,-1,-1,-1)$\\%2
&$\sigma_{y}K$&$-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$I$&  \\%3 4
&$\sigma_{y}K$&$-I$&$I$&  \\%7 8
&$\sigma_{y}K$&$-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$-I$&  \\%9 10
&$\sigma_{y}K$&$I$&$-I$&  \\%13 14
&$\sigma_{y}K$&$I$&$I$&  \\%15 16
&$\sigma_{y}K$&$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$I$&  \\%17 18
&$\sigma_{y}K$&$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$-I$&  \\% 23 24
\hline
&$\sigma_x K$&$\sigma_{z}$&$i\sigma_{y}$&$(-1,+1,+1,+1)$\\%13
&$\sigma_x \otimes\sigma_x K$&
$\sigma_{z}\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&
$i\sigma_{y}\otimes I$& \\
\hline
&$IK$&$i\sigma_z$&$i\sigma_x$& $(-1,+1,+1,-1)$\\%16
&$\sigma_x \otimes\sigma_x K$&
$\sigma_z\otimes\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$i\sigma_x\otimes I$&  \\
\hline

&$IK$&$i\sigma_{z}$&$\sigma_{y}$ &$(-1,+1,-1,+1)$\\%7
&$\sigma_{y}\otimes\sigma_{y}K$&
$\sigma_{z}\otimes \left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$\sigma_{y}\otimes I$ & \\
\hline
&$\sigma_{x}\otimes\sigma_{x}K$&
$\sigma_{z}\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&
$\sigma_{x}\otimes\sigma_{z}$&$(-1,+1,-1,-1)$\\%6
&$\sigma_{x}\otimes\sigma_{x}K$&
$\sigma_{z}\otimes I$&
$\sigma_{x}\otimes\sigma_{z}$&\\
\hline
&$\sigma_{y}K$&$\sigma_{z}$&$\sigma_{x}$&$(-1,-1,+1,+1)$\\%5
&$\sigma_{y}\otimes\sigma_{x}K$&
$\sigma_{z}\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&
$\sigma_{x}\otimes I$&  \\
\hline
&$\sigma_{x}\otimes\sigma_{y}K$&
$\sigma_{z}\otimes \left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$\sigma_{x}\otimes \sigma_{z}$  &$(-1,-1,+1,-1)$\\%8
&$\sigma_{x}\otimes\sigma_{y}K$&
$\sigma_{z}\otimes i\sigma_{z}$&
$\sigma_{x}\otimes \sigma_{z}$  &\\
\hline

&$\sigma_x \otimes\sigma_y K$&
$\sigma_{z}\otimes \left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$i\sigma_y \otimes I$&  $(-1,-1,-1,+1)$\\%15
&$\sigma_x \otimes\sigma_y K$&
$\sigma_{z}\otimes i\sigma_z$&
$i\sigma_y \otimes I$& \\
\hline

&$\sigma_x \otimes\sigma_y K$&
$\sigma_{z}\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$i\sigma_y \otimes I$&$(-1,-1,-1,-1)$\\%14
&$\sigma_x \otimes\sigma_y K$&
$\sigma_{z}\otimes I$&$i\sigma_y \otimes I$& \\
\hline

%\end{tabular}
%\end{table*}
%
%\begin{table*}[htbp]
%\centering
% \begin{tabular}{ |c|ccc|c|}
%  \hline
% Group & &Rep of generators & & l.c.\\
% \hline

$(Z_6 \rtimes Z_2)\times Z_{2}^{\mathbb{T}}$&$\mathbb{T}$&$P$&$Q$&\\
\hline
&$K$&$1$&$1$&$(+1,+1,+1,+1)$\\
&$K$&$1$&$-1$&\\
&$K$&$-1$&$1$&\\
&$K$&$-1$&$-1$&\\
&$\sigma_{x}K$&$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&
$\sigma_{x}$&\\
&$\sigma_{x}K$&$-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$ &
 $\sigma_{x}$&\\
\hline

&$\sigma_{x}K$&$I$&$i\sigma_{z}$&($+1,+1,+1,-1$)\\%
&$\sigma_{x}K$&$-I$&$i\sigma_{z}$&\\
&$\sigma_{y}\otimes \sigma_{y}K$&
$I\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&
$iI\otimes \sigma_{y}$&\\
&$\sigma_{y}\otimes \sigma_{y}K$&
$-I\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&
$iI\otimes \sigma_{y}$&\\
\hline

&$\sigma_{x}K$&$i\sigma_{z}$&$I$&($+1,+1,-1,+1$)\\%
&$\sigma_{x}K$&$i\sigma_{z}$&$-I$&\\
& $\sigma_{z}\otimes\sigma_{x}K$&
$\sigma_{z}\otimes \left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$ & $\sigma_{y}\otimes\sigma_{y}$&\\
\hline

&$\sigma_{x}K$&$i\sigma_{z}$&$i\sigma_{z}$&$(+1,+1,-1,-1)$\\
&$\sigma_{x}K$&$i\sigma_{z}$&$-i\sigma_{z}$&\\
& $\sigma_{z}\otimes\sigma_{x}K$&$\sigma_{z}\otimes \left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$ & $i\sigma_{x}\otimes\sigma_{y}$&\\
\hline

&$\sigma_{y}K$&$i\sigma_{z}$&$i\sigma_{z}$&$(+1,-1,+1,+1)$\\
&$\sigma_{y}K$&$i\sigma_{z}$&$-i\sigma_{z}$&\\
& $I\otimes\sigma_{y}K$&$\sigma_{z}\otimes \left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$ & $i\sigma_{x}\otimes\sigma_{x}$&\\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
 (Extension of Table \ref{tab:IPReps})\\
 \begin{tabular}{ |c|ccc|c|}
  \hline
 Group & &Rep of generators & & l.c.\\
 \hline
$(Z_{6}\rtimes Z_{2})\times Z_2^\mathbb{T}$&$\mathbb{T}$&$P$&$Q$ &\\
\hline

&$\sigma_{y}K$&$i\sigma_{z}$&$I$&($+1,-1,+1,-1$)\\%
&$\sigma_{y}K$&$i\sigma_{z}$&$-I$&\\
&$I \otimes \sigma_{y}K$&
$\sigma_{z}\otimes \left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$ &
$\sigma_{y}\otimes \sigma_{x}$&\\
\hline

&$\sigma_{y}K$&$I$&$i\sigma_{z}$&($+1,-1,-1,+1$)\\%
&$\sigma_{y}K$&$-I$&$i\sigma_{z}$&$D_{3d}\times Z_{2}^{T}\ \ (*)$\\
&$\sigma_{y}K$&
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&
$i\sigma_{y}$&\\
&$\sigma_{y}K$&
$-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&
$i\sigma_{y}$&\\
\hline

&$\sigma_{y}K$&$I$ & $I$&($+1,-1,-1,-1$) \\%
&$\sigma_{y}K$&$I$ & $-I$&\\
&$\sigma_{y}K$&$-I$ & $I$&\\
&$\sigma_{y}K$&$-I$ & $-I$&\\
&$\sigma_{x}\otimes\sigma_{y}K$&
$I\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$ &
$\sigma_{z}\otimes\sigma_{x}$&\\
&$\sigma_{x}\otimes\sigma_{y}K$&
$-I\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$ &
$\sigma_{z}\otimes\sigma_{x}$&\\
\hline

&$IK$&$\sigma_{z}$&$i\sigma_{x}$&($-1,+1,+1,+1$)\\%
& $\sigma_{z}\otimes\sigma_{x}K$&$\sigma_{z}\otimes \left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$ &
$i\sigma_{y}\otimes\sigma_{x}$&\\
\hline

&$IK$&$\sigma_{z}$&$\sigma_{y}$&($-1,+1,+1,-1$) \\%
&$I\otimes \sigma_{x}K$&
$\sigma_{z}\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$ &
$\sigma_{y}\otimes \sigma_{y}$&\\
\hline

&$\sigma_{x}K$&$\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$ & $i\sigma_{y}$&
($-1,+1,-1,+1$) \\%
&$\sigma_{x}K$&$-\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$ & $i\sigma_{y}$&\\
&$\sigma_{x}K$&$i\sigma_{z}$ & $i\sigma_{y}$&\\
\hline

&$\sigma_{x}\otimes \sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$\sigma_{z}\otimes\sigma_{x}$&($-1,+1,-1,-1$)\\%
&$\sigma_{x}\otimes \sigma_{x}K$&
$-I\otimes\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$\sigma_{z}\otimes\sigma_{x}$&\\
&$\sigma_{x}\otimes \sigma_{x}K$&
$I\otimes i\sigma_{z}$&
$\sigma_{z}\otimes\sigma_{x}$&\\
\hline

&$\sigma_{y}K$&$\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$ & $\sigma_{x}$&($-1,-1,+1,+1$) \\%
&$\sigma_{y}K$&$-\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$ & $\sigma_{x}$&
$D_{6}(C_{6v},D_{3h})\times Z_{2}^{\tilde{T}}\ \ (*)$\\
&$\sigma_{y}K$&$i\sigma_{z}$ & $\sigma_{x}$&\\
\hline

%\end{tabular}
%\end{table*}
%
%\begin{table*}[htbp]
%%\caption{}
%\centering
% \begin{tabular}{ |c|ccc|c| }
% \hline
% Group & &Rep of generators & & l.c.\\
% \hline
% $(Z_6 \rtimes Z_2)\times Z_{2}^{T}$&$\tilde T$&$P$&$Q$&\\
%\hline

&$\sigma_{y}\otimes \sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$iI\otimes\sigma_{y}$&($-1,-1,+1,-1$)\\%
&$\sigma_{y}\otimes \sigma_{x}K$&
$-I\otimes\left(\begin{array}{cc}e^{i\frac{\pi}{6}}&0\\0&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$iI\otimes\sigma_{y}$&\\
&$\sigma_{y}\otimes \sigma_{x}K$&
$I\otimes i\sigma_{z}$&
$iI\otimes\sigma_{y}$&\\
\hline

&$I\otimes \sigma_{y}K$&$\sigma_{z}\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$
&$\sigma_{x}\otimes \sigma_{x}$&($-1,-1,-1,+1$) \\%
&$I\otimes \sigma_{y}K$&$\sigma_{z}\otimes I$&$\sigma_{x}\otimes \sigma_{x}$&\\
\hline

&$\sigma_{z}\otimes\sigma_{y}K$&$\sigma_{z}\otimes I$&$i\sigma_{x}\otimes\sigma_{x}$&($-1,-1,-1,-1$)\\%
&$\sigma_{z}\otimes\sigma_{y}K$&
$\sigma_{z}\otimes \left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$i\sigma_{x}\otimes\sigma_{x}$&\\
\hline
\end{tabular}
\begin{tabular}{ |c|ccc|c| }
 \hline
 Group & &Rep of generators & & l.c.\\
 \hline
 $A_4\times Z_2^\mathbb{T}$&$\mathbb{T}$&$P$&$Q$&\\
\hline

&$K$&$1$&$1$&($+1,+1$)\\%
&$\sigma_{x}K$&
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&
$\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&\\
& $\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$ &
$\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&
 $\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&\\
\hline

&$\sigma_{y}\otimes \sigma_{y}K$&
$I\otimes \left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&
$-I\otimes \frac{\sqrt{3}}{3}\left(\begin{array}{cc}
e^{-i\frac{\pi}{6}} &\sqrt{2}i\\ \sqrt{2}i & e^{i\frac{\pi}{6}} \end{array}\right)$&($+1,-1$)\\%
&$\sigma_x \otimes IK$&
$\left(\begin{array}{cccc}
1&0&0&0\\
0&\omega^2&0&0\\
0&0&1&0\\
0&0&0&\omega\end{array}\right)$&
$\frac{\sqrt{3}}{3}\left(\begin{array}{cccc}
i&\sqrt{2}e^{-i\frac{\pi}{6}}&0&0\\
\sqrt{2}e^{-i\frac{\pi}{6}}&e^{i\frac{\pi}{6}}&0&0\\
0&0&-i&\sqrt{2}e^{i\frac{\pi}{6}}\\
0&0&\sqrt{2}e^{i\frac{\pi}{6}}&e^{-i\frac{\pi}{6}}\end{array}\right)$&
\\
\hline

&$\sigma_{y}K$&
$-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&
$\frac{\sqrt{3}}{3}\left(\begin{array}{cc}
e^{-i\frac{\pi}{6}} &\sqrt{2}i\\ \sqrt{2}i & e^{i\frac{\pi}{6}} \end{array}\right)$&
($-1,+1$)\\%
&$\sigma_y \otimes IK$&
$-\left(\begin{array}{cccc}
1&0&0&0\\
0&\omega^{2}&0&0\\
0&0&1&0\\
0&0&0&\omega\end{array}\right)$&
$-\frac{\sqrt{3}}{3}\left(\begin{array}{cccc}
i&\sqrt{2}e^{-i\frac{\pi}{6}}&0&0\\
\sqrt{2}e^{-i\frac{\pi}{6}}&e^{i\frac{\pi}{6}}&0&0\\
0&0&-i&\sqrt{2}e^{i\frac{\pi}{6}}\\
0&0&\sqrt{2}e^{i\frac{\pi}{6}}&e^{-i\frac{\pi}{6}}\end{array}\right)$&$(*)$
\\
\hline
&$\sigma_{y}K$&$-I$&$-I$&($-1,-1$)\\%
&$\sigma_{y}K$&
$-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&
$-\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&\\
& $\sigma_{y}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$ &
$-I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&
 $-I\otimes\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&\\
\hline

\end{tabular}
\begin{tabular}{ |c|cc|c|}
 \hline
 $O(T_{d})\times Z_{2}^{\tilde{T}}$ &$\tilde T$& $C_{31}^{-}$& l.c.\\
 &$C_{33}^{+}$ &$C_{2f}(\mathcal{M}_{df})$ & \\%%%
 \hline
&$K$  &$1$   & ($+1,+1,+1$) \\
 &$1$  &$1$
;&  \\
  &$K$ &$1$ &  \\
 & $1$ & $-1$
 ; &   \\
&$\sigma_{x}K$ &
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$& \\
&$\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$ &
$\sigma_{y}$
; &  \\
&$\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$& \\
&$\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$
;& \\
&$\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$& \\
&$\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$-\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$ & \\
\hline
&$\sigma_{x}K$ &
$I$& ($+1,+1,-1$)\\
&$-I$ &$i\sigma_{z}$
; & \\
&$\sigma_{x}\otimes \sigma_{x}K$ &
$I\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$& \\
&$-I\otimes\left(\begin{array}{cc}
\omega^2&0\\0& \omega\end{array}\right)$ &
$i\sigma_{z}\otimes \sigma_{y}$
; & \\
&$\sigma_{x}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
 $I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$ &
 \\
&$-I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$i\sigma_{z}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$ & \\
\hline
&$\sigma_{y}\otimes \sigma_{y}K$ &
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&  ($+1,-1,+1$) \\
&$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$ &
$-\sigma_{z}\otimes\sigma_{y}$
; &  \\
&$\sigma_{x}\otimes IK$ &
$-\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$ &   \\
&$\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$ &
$I\otimes\sigma_{x}$ & \\
\hline
\end{tabular}
\begin{tabular}{ |c|cc|c|}
 \hline
 $O(T_{d})$ &$\tilde T$& $C_{31}^{-}$& l.c.\\
$\times Z_{2}^{\tilde{T}}$ &$C_{33}^{+}$ &$C_{2f}(\mathcal{M}_{df})$ & \\%%%
 \hline

&$\sigma_{y}\otimes \sigma_{y}K$ &
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&  ($+1,-1,-1$) \\
&$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$  &
$iI\otimes\sigma_{y}$
; &  \\
&$\sigma_{y}\otimes \sigma_{y}K$ &
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&  \\
&$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$  &
$-iI\otimes\sigma_{y}$
; &  \\

&$(\sigma_{y}\otimes I)\otimes\sigma_{y}K$ &
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$ &  \\
&$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$ &
$i(I\otimes I)\otimes\sigma_{x}$ & \\
\hline

&$\sigma_{y}K$ &
$\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$& ($-1,+1,+1$) \\%
&$\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$ &
$i\sigma_{y}$ ; &$(*)$ \\
&$\sigma_{y}K$ &
$\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$ & \\
&$\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$ &
$-i\sigma_{y}$ ; & \\
&$I\otimes \sigma_{y}K$&
$-\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$  &
 \\
&$-\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$  &
$iI\otimes \sigma_{x}$ & \\
\hline
&$\sigma_{x}\otimes \sigma_{y}K$ &
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&  ($-1,+1,-1$) \\
&$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$ &
$-\sigma_{z}\otimes\sigma_{y}$
; &  \\
&$(\sigma_{y}\otimes\sigma_{x})\otimes IK$ &
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$ &   \\
&$I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$ &
$-(I\otimes I)\otimes\sigma_{x}$ & \\
 \hline
 &$\sigma_{y}K$ &
$I$& ($-1,-1,+1$)\\
&$-I$ &$i\sigma_{z}$
; & \\
&$\sigma_{y}K$ &
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$& \\
&$-\left(\begin{array}{cc}
\omega^2&0\\0& \omega\end{array}\right)$ &
$i\sigma_{y}$
; & \\
&$\sigma_{y}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
 $I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$ &
 \\
&$-I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$i\sigma_{z}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$ &  \\
\hline
\end{tabular}
\begin{tabular}{ |c|cc|c|}
 \hline
 $O(T_{d})\times Z_{2}^{\tilde{T}}$ &$\tilde T$& $C_{31}^{-}$& l.c.\\
 &$C_{33}^{+}$ &$C_{2f}(\mathcal{M}_{df})$ & \\%%%
 \hline

&$\sigma_{y}K$ &
$I$& ($-1,-1,-1$)\\
&$I$ &$I$
; & \\
&$\sigma_{y}K$ &
$I$& \\
&$I$ &$-I$
; & \\
&$\sigma_{y}\otimes \sigma_{x}K$ &
$I\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$& \\
&$I\otimes\left(\begin{array}{cc}
\omega^2&0\\0& \omega\end{array}\right)$ &
$I\otimes \sigma_{y}$
; & \\
&$\sigma_{y}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
 $I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$ &
 \\
&$I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$
; &  \\

&$\sigma_{y}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
 $I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$ &
\\

&$I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$-I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$ &  \\
\hline
\end{tabular}
\begin{tabular}{ |c|cc|c|}
 \hline

 $T_{h}\times Z_{2}^{T}$ &$T$& $C_{31}^{-}$&l.c.\\
 &$C_{33}^{+}$ &$\mathcal{I}$ & \\%%%
\hline
&$K$&$1$& $(+1,+1,+1)$ \\
&$1$&$1$
;&\\
&$K$&$1$& \\
&$1$&$-1$
;& \\
&$\sigma_{x}K$&
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&\\
&$\left(\begin{array}{cc}
\omega^2&0\\0& \omega\end{array}\right)$&
$I$
;&\\
&$\sigma_{x}K$&
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&\\
&$\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$-I$;&\\
&$\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
 $\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&\\
 &$\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
 $\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$
; &\\
&$\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
 $\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&\\
 &$\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
 $-\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ &\\
\hline
&$\sigma_{x}K$&
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$(+1,+1,-1)$\\%(+1,-1,-1)
&$\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$& $i\sigma_{z}$
;&\\
&$\sigma_{x}K$&
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&\\
&$\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$& $-i\sigma_{z}$
;&\\
&$\sigma_{x}K$&$I$&\\
&$I$&$i\sigma_{z}$
;&\\
&$\sigma_{x}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
 $I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$ &
 \\
&$I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$-i\sigma_{z}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ &  \\
\hline
 &$\sigma_{y}K$&
 $-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$(+1,-1,+1)$\\  % (-1,+1,+1)
&$-\left(\begin{array}{cc}
\omega^2&0\\0& \omega\end{array}\right)$&$i\sigma_{z}$
;&\\
&$\sigma_{y}K$&
 $-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&\\
&$-\left(\begin{array}{cc}
\omega^2&0\\0& \omega\end{array}\right)$&$-i\sigma_{z}$
;&\\
&$\sigma_{y}K$&$-I$& \\
&$-I$&$-i\sigma_{z}$
;&\\
&$\sigma_{y}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
 $-I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$ &
 \\
&$-I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$i\sigma_{z}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ &  \\
\hline

\end{tabular}
\begin{tabular}{ |c|cc|c|}
 \hline
 $T_{h}\times Z_{2}^{T}$ &$T$& $C_{31}^{-}$& l.c.\\
 &$C_{33}^{+}$ &$\mathcal{I}$ & \\%%%
 \hline
 &$\sigma_{y}K$&$-I$&$(+1,-1,-1)$\\ %-1,-1,-1
 &$-I$&$I$;&\\
 &&&\\
  &$\sigma_{y}K$&$-I$&\\
 &$-I$&$-I$;&\\
 &&&\\
 &$\sigma_{y}K$&
 $-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&\\
&$-\left(\begin{array}{cc}
\omega^2&0\\0& \omega\end{array}\right)$&$I$;&\\
&&&\\
&$\sigma_{y}K$&
 $-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&\\
&$-\left(\begin{array}{cc}
\omega^2&0\\0& \omega\end{array}\right)$&$-I$;&\\
&&&\\
&$\sigma_{y}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
 $-I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$ &
 \\
&$-I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ ;&  \\
&&&\\
&$\sigma_{y}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
 $-I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$ &
 \\
&$-I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$-I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ &  \\
\hline

 &$\sigma_{y}\otimes\sigma_{y}K$&
 $I\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$(-1,+1,+1)$\\ %$(+1,+1,-1)$
&$-I\otimes\frac{\sqrt{3}}{3}\left(\begin{array}{cc}
e^{-i\frac{\pi}{6}} &\sqrt{2}i\\ \sqrt{2}i & e^{i\frac{\pi}{6}} \end{array}\right)$&
$-I\otimes I$
;&\\
&$\sigma_{y}\otimes\sigma_{y}K$&
 $I\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&\\
&$-I\otimes\frac{\sqrt{3}}{3}\left(\begin{array}{cc}
e^{-i\frac{\pi}{6}} &\sqrt{2}i\\ \sqrt{2}i & e^{i\frac{\pi}{6}} \end{array}\right)$&
$I\otimes I$
;&\\
&$\sigma_{x}\otimes IK$&
$\left(\begin{array}{cccc}
1&0&0&0\\
0&\omega^{2}&0&0\\
0&0&1&0\\
0&0&0&\omega\end{array}\right)$&\\
&$\frac{\sqrt{3}}{3}\left(\begin{array}{cccc}
i&\sqrt{2}e^{-i\frac{\pi}{6}}&0&0\\
\sqrt{2}e^{-i\frac{\pi}{6}}&e^{i\frac{\pi}{6}}&0&0\\
0&0&-i&\sqrt{2}e^{i\frac{\pi}{6}}\\
0&0&\sqrt{2}e^{i\frac{\pi}{6}}&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$-I\otimes I$
;&\\
&$\sigma_{x}\otimes IK$&
$\left(\begin{array}{cccc}
1&0&0&0\\
0&\omega^{2}&0&0\\
0&0&1&0\\
0&0&0&\omega\end{array}\right)$&\\
&$\frac{\sqrt{3}}{3}\left(\begin{array}{cccc}
i&\sqrt{2}e^{-i\frac{\pi}{6}}&0&0\\
\sqrt{2}e^{-i\frac{\pi}{6}}&e^{i\frac{\pi}{6}}&0&0\\
0&0&-i&\sqrt{2}e^{i\frac{\pi}{6}}\\
0&0&\sqrt{2}e^{i\frac{\pi}{6}}&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$I\otimes I$&\\
\hline
&$\sigma_{y}\otimes\sigma_{y}K$&
$I\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&($-1,+1,-1$)\\%$+1,-1,+1$
&$-I\otimes\frac{\sqrt{3}}{3}\left(\begin{array}{cc}
e^{-i\frac{\pi}{6}} &\sqrt{2}i\\ \sqrt{2}i & e^{i\frac{\pi}{6}} \end{array}\right)$&
$i\sigma_{z}\otimes I$
;&\\
\hline
\end{tabular}
\begin{tabular}{ |c|cc|c|}
 \hline
 $T_{h}\times Z_{2}^{T}$ &$T$& $C_{31}^{-}$& l.c.\\
 &$C_{33}^{+}$ &$\mathcal{I}$ & \\%%%
 \hline

&$\sigma_{x}\otimes IK$&
$\left(\begin{array}{cccc}
1&0&0&0\\
0&\omega^{2}&0&0\\
0&0&1&0\\
0&0&0&\omega\end{array}\right)$&\\
&$\frac{\sqrt{3}}{3}\left(\begin{array}{cccc}
i&\sqrt{2}e^{-i\frac{\pi}{6}}&0&0\\
\sqrt{2}e^{-i\frac{\pi}{6}}&e^{i\frac{\pi}{6}}&0&0\\
0&0&-i&\sqrt{2}e^{i\frac{\pi}{6}}\\
0&0&\sqrt{2}e^{i\frac{\pi}{6}}&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$-i\sigma_{z}\otimes I$
;&\\

&$\sigma_{x}\otimes IK$&
$\left(\begin{array}{cccc}
1&0&0&0\\
0&\omega^{2}&0&0\\
0&0&1&0\\
0&0&0&\omega\end{array}\right)$&($-1,+1,-1$)\\%($+1,-1,+1$)
&$\frac{\sqrt{3}}{3}\left(\begin{array}{cccc}
i&\sqrt{2}e^{-i\frac{\pi}{6}}&0&0\\
\sqrt{2}e^{-i\frac{\pi}{6}}&e^{i\frac{\pi}{6}}&0&0\\
0&0&-i&\sqrt{2}e^{i\frac{\pi}{6}}\\
0&0&\sqrt{2}e^{i\frac{\pi}{6}}&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$i\sigma_{z}\otimes I$&\\
\hline

&$\sigma_{x}\otimes \sigma_{y}K$&
$-I\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$(-1,-1,+1)$\\   %-1,+1,-1
&$I\otimes\frac{\sqrt{3}}{3}\left(\begin{array}{cc}
e^{-i\frac{\pi}{6}} &\sqrt{2}i\\ \sqrt{2}i & e^{i\frac{\pi}{6}} \end{array}\right)$&
$i\sigma_{z}\otimes I$
;&\\
&$\sigma_{y}\otimes IK$&
$-\left(\begin{array}{cccc}
1&0&0&0\\
0&\omega^{2}&0&0\\
0&0&1&0\\
0&0&0&\omega\end{array}\right)$&\\
&$-\frac{\sqrt{3}}{3}\left(\begin{array}{cccc}
i&\sqrt{2}e^{-i\frac{\pi}{6}}&0&0\\
\sqrt{2}e^{-i\frac{\pi}{6}}&e^{i\frac{\pi}{6}}&0&0\\
0&0&-i&\sqrt{2}e^{i\frac{\pi}{6}}\\
0&0&\sqrt{2}e^{i\frac{\pi}{6}}&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$-i\sigma_{z}\otimes I$
;&\\
&$\sigma_{y}\otimes IK$&
$-\left(\begin{array}{cccc}
1&0&0&0\\
0&\omega^{2}&0&0\\
0&0&1&0\\
0&0&0&\omega\end{array}\right)$&\\
&$-\frac{\sqrt{3}}{3}\left(\begin{array}{cccc}
i&\sqrt{2}e^{-i\frac{\pi}{6}}&0&0\\
\sqrt{2}e^{-i\frac{\pi}{6}}&e^{i\frac{\pi}{6}}&0&0\\
0&0&-i&\sqrt{2}e^{i\frac{\pi}{6}}\\
0&0&\sqrt{2}e^{i\frac{\pi}{6}}&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$i\sigma_{z}\otimes I$&\\
\hline

 &$\sigma_{y}K$&
 $-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&$(-1,-1,-1)$\\%-1,-1,+1
 &$\frac{\sqrt{3}}{3}\left(\begin{array}{cc}
e^{-i\frac{\pi}{6}} &\sqrt{2}i\\ \sqrt{2}i & e^{i\frac{\pi}{6}} \end{array}\right)$&
$-I$
;&$(*)$\\
&$\sigma_{y}K$&
$-\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$&\\
 &$\frac{\sqrt{3}}{3}\left(\begin{array}{cc}
e^{-i\frac{\pi}{6}} &\sqrt{2}i\\ \sqrt{2}i & e^{i\frac{\pi}{6}} \end{array}\right)$&
$I$
;&\\
&$\sigma_{y}\otimes IK$&
$-\left(\begin{array}{cccc}
1&0&0&0\\
0&\omega^{2}&0&0\\
0&0&1&0\\
0&0&0&\omega\end{array}\right)$&\\
&$-\frac{\sqrt{3}}{3}\left(\begin{array}{cccc}
i&\sqrt{2}e^{-i\frac{\pi}{6}}&0&0\\
\sqrt{2}e^{-i\frac{\pi}{6}}&e^{i\frac{\pi}{6}}&0&0\\
0&0&-i&\sqrt{2}e^{i\frac{\pi}{6}}\\
0&0&\sqrt{2}e^{i\frac{\pi}{6}}&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$I\otimes I$
;&\\
&$\sigma_{y}\otimes IK$&
$-\left(\begin{array}{cccc}
1&0&0&0\\
0&\omega^{2}&0&0\\
0&0&1&0\\
0&0&0&\omega\end{array}\right)$&\\
&$-\frac{\sqrt{3}}{3}\left(\begin{array}{cccc}
i&\sqrt{2}e^{-i\frac{\pi}{6}}&0&0\\
\sqrt{2}e^{-i\frac{\pi}{6}}&e^{i\frac{\pi}{6}}&0&0\\
0&0&-i&\sqrt{2}e^{i\frac{\pi}{6}}\\
0&0&\sqrt{2}e^{i\frac{\pi}{6}}&e^{-i\frac{\pi}{6}}\end{array}\right)$&
$-I\otimes I$&\\
\hline

\end{tabular}

==> (inline-2) <==
\begin{tabular}{ |ccc|}
 \hline
  $T$& $C_{31}^{-}$&l.c. \\
 $C_{33}^{+}$ &$C_{2f}$ &$\mathcal{I}$ \\%%%
 \hline
$K$  &$1$  &  ($+1,+1,+1,+1,+1$) \\%
 $1$  &$1$ &$1$ ;  \\
  & & \\
  $K$ &$1$ &  \\
  $1$ & $1$ &$-1$;    \\
  & & \\
  $K$ &$1$ &  \\
  $1$ & $-1$ &$1$;    \\
 & &  \\
 $K$ &$1$ &  \\
  $1$ & $-1$ &$-1$;    \\
  & &\\
$\sigma_{x}K$ &
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$& \\
$\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$ &
$\sigma_{x}$ &$-I$;   \\
& &\\
$\sigma_{x}K$ &
$\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$& \\
$\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$ &
$\sigma_{x}$ &$I$;   \\
& &\\
$\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$& \\
$\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$-\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ ; \\
 & &\\
$\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$& \\
$\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$ &
$\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$; \\
 & &\\
$\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$& \\
$\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$-\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$ &
$-\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$; \\
 & &\\
$\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$& \\
$\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$-\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$ &
$\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ \\
\hline
\end{tabular}
\begin{tabular}{ |ccc|}
 \hline
  $T$& $C_{31}^{-}$&l.c. \\
 $C_{33}^{+}$ &$C_{2f}$ &$\mathcal{I}$ \\%%%
 \hline
$IK$&
$I$&
($+1,+1,+1,+1,-1$) \\%
$I$&
$\sigma_{x}$&
$\sigma_{z}$;\\
&&\\
$\sigma_{x}\otimes\sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}\omega&0\\0& \omega^2\end{array}\right)$&
\\
$I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$I\otimes\sigma_{x}$&
$\sigma_{z}\otimes\sigma_{z}$;\\
&&\\
$I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$& \\
$I\otimes\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$\sigma_{x}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$ &
$\sigma_{z}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ \\
\hline
$\sigma_{x}K$ &
$I$& ($ +1,+1,+1,-1,+1$) \\%
$-I$&$i\sigma_{z}$&
$I$;  \\
&& \\
$\sigma_{x}K$ &$I$ &\\
$-I$&$i\sigma_{z}$&$-I$;\\
&&\\
$\sigma_{x}\otimes\sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^{2}\end{array}\right)$&\\
$-I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$i\sigma_{z}\otimes \sigma_{y}$&
$-I\otimes I$;\\
&&\\
$\sigma_{x}\otimes\sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^{2}\end{array}\right)$&\\
$-I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$i\sigma_{z}\otimes \sigma_{y}$&
$I\otimes I$;\\
&&\\
$\sigma_{x}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&\\
$-I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$i\sigma_{z}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$-I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$;\\
&& \\
$\sigma_{x}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&\\
$-I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$i\sigma_{z}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$\\
\hline
$IK$&
$I$&
($+1,+1,+1,-1,-1$) \\%
$-I$&
$i\sigma_{y}$&
$\sigma_{z}$;\\
&&\\
$\sigma_{x}\otimes\sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}\omega&0\\0& \omega^2\end{array}\right)$&
\\
$-I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$i\sigma_{z}\otimes\sigma_{y}$&
$\sigma_{z}\otimes\sigma_{z}$;\\
&&\\
$I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$& \\
$-I\otimes\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$i\sigma_{y}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$ &
$\sigma_{z}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ \\
\hline
\end{tabular}
\begin{tabular}{ |ccc|}
 \hline
  $T$& $C_{31}^{-}$&l.c. \\
 $C_{33}^{+}$ &$C_{2f}$ &$\mathcal{I}$ \\%%%
\hline
$\sigma_{x}K$&
$I$&
($+1,+1,-1,+1,+1$) \\%
$I$&
$-I$&
$i\sigma_{z}$;\\
&&\\
$\sigma_{x}K$&
$I$&
\\
$I$&
$I$&
$i\sigma_{z}$;\\
&&\\
$\sigma_{x}\otimes\sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}\omega&0\\0& \omega^{2}\end{array}\right)$&
\\
$I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$I\otimes\sigma_{y}$&
$i\sigma_{z}\otimes I$;\\
&&\\
$\sigma_{x}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&
\\
$I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$-I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$i\sigma_{z}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$;\\
&&\\
$\sigma_{x}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&\\%
$I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$i\sigma_{z}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ \\
\hline
$IK$&
$I$&
($+1,+1,-1,+1,-1$) \\%
$I$&
$\sigma_{z}$&
$i\sigma_{y}$;\\
&&\\
$\sigma_{x}K$&
$\left(\begin{array}{cc}\omega&0\\0& \omega^{2}\end{array}\right)$&
\\
$\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$\sigma_{x}$&
$i\sigma_{z}$;\\
&&\\
$\sigma_{x}K$&
$\left(\begin{array}{cc}\omega&0\\0& \omega^{2}\end{array}\right)$&
\\
$\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$\sigma_{x}$&
$-i\sigma_{z}$;\\
&&\\
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&
\\
$I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$\sigma_{z}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$i\sigma_{y}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$\\
\hline
$\sigma_{x}K$&
$I$&
($+1,+1,-1,-1,+1$) \\%
$-I$&
$i\sigma_{z}$&
$-i\sigma_{z}$;\\
&&\\
$\sigma_{x}K$&
$I$&
\\
$-I$&
$i\sigma_{z}$&
$i\sigma_{z}$;\\
&&\\
$\sigma_{x}\otimes\sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}\omega&0\\0& \omega^{2}\end{array}\right)$&
\\
$-I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$i\sigma_{z}\otimes\sigma_{x}$&
$i\sigma_{z}\otimes I$;\\
&&\\
$\sigma_{x}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&
\\
$-I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$-i\sigma_{z}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$i\sigma_{z}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$;\\
\hline
\end{tabular}
\begin{tabular}{ |ccc|}
\hline
  $T$& $C_{31}^{-}$&l.c. \\
 $C_{33}^{+}$ &$C_{2f}$ &$\mathcal{I}$ \\%%%
\hline
$\sigma_{x}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&($+1,+1,-1,-1,+1$)
\\
$-I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$i\sigma_{z}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$i\sigma_{z}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ \\
\hline

$\sigma_{x}\otimes\sigma_{x}K$&
$I\otimes I$&
($+1,+1,-1,-1,-1$) \\%
$-I\otimes I$&
$iI\otimes\sigma_{z}$&
$i\sigma_{z}\otimes\sigma_{y}$;\\
&&\\
$\sigma_{x}\otimes\sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}\omega&0\\0& \omega^{2}\end{array}\right)$&
\\
$-I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$i\sigma_{z}\otimes\sigma_{y}$&
$-iI\otimes\sigma_{z}$;\\
&&\\
$\sigma_{x}\otimes\sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}\omega&0\\0& \omega^{2}\end{array}\right)$&
\\
$-I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$i\sigma_{z}\otimes\sigma_{y}$&
$iI\otimes\sigma_{z}$;\\
&&\\
$(\sigma_{x}\otimes\sigma_{x})\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$(I\otimes I)\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&
\\
$-(I\otimes I)\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$(iI\otimes\sigma_{z})\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$(i\sigma_{z}\otimes\sigma_{y})\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$\\
\hline
$\sigma_{y}K$&
$I$&
($+1,-1,+1,+1,+1$) \\%
$-I$&
$i\sigma_{z}$&
$-i\sigma_{z}$;\\
&&\\
$\sigma_{y}K$&
$I$&
\\
$-I$&
$i\sigma_{z}$&
$i\sigma_{z}$;\\
&&\\
$\sigma_{y}\otimes\sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}\omega&0\\0& \omega^{2}\end{array}\right)$&
\\
$-I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$i\sigma_{z}\otimes\sigma_{y}$&
$i\sigma_{z}\otimes I$;\\
&&\\
$\sigma_{y}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&
\\
$-I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$-i\sigma_{z}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$i\sigma_{z}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$;\\
&&\\
$\sigma_{y}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&
\\
$-I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$i\sigma_{z}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$i\sigma_{z}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ \\
\hline
$\sigma_{y}K$&
$I$&
($+1,-1,+1,+1,-1$) \\%
$-I$&
$i\sigma_{z}$&
$i\sigma_{y}$
;\\
$\sigma_{y}K$&
$\left(\begin{array}{cc}\omega&0\\0& \omega^{2}\end{array}\right)$&
\\
$-\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$i\sigma_{y}$&
$-i\sigma_{z}$
;\\
$\sigma_{y}K$&
$\left(\begin{array}{cc}\omega&0\\0& \omega^{2}\end{array}\right)$&
\\
$-\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$i\sigma_{y}$&
$i\sigma_{z}$
;\\
\hline
\end{tabular}
\begin{tabular}{ |ccc|}
\hline
  $T$& $C_{31}^{-}$&l.c. \\
 $C_{33}^{+}$ &$C_{2f}$ &$\mathcal{I}$ \\%%%
\hline

$\sigma_{y}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$& ($+1,-1,+1,+1,-1$) \\
$-I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$i\sigma_{z}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$-i\sigma_{x}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$\\
\hline

$\sigma_{y}K$&
$I$&
($+1,-1,+1,-1,+1$) \\%
$I$&
$-I$&
$i\sigma_{z}$;\\
&&\\
$\sigma_{y}K$&
$I$&
\\
$I$&
$I$&
$i\sigma_{z}$;\\
&&\\
$\sigma_{y}\otimes\sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}\omega&0\\0& \omega^{2}\end{array}\right)$&
\\
$I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$I\otimes\sigma_{y}$&
$i\sigma_{z}\otimes I$;\\
&&\\
$\sigma_{y}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&
\\
$I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$-I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$i\sigma_{z}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$;\\
&&\\
$\sigma_{y}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&
\\
$I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$i\sigma_{z}\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ \\
\hline
$\sigma_{y}\otimes\sigma_{x}K$&
$I\otimes I$&
($+1,-1,+1,-1,-1$) \\%
$I\otimes I$&
$\sigma_{z}\otimes\sigma_{z}$&
$i\sigma_{z}\otimes\sigma_{y}$
;\\
$\sigma_{y}\otimes\sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}\omega&0\\0& \omega^{2}\end{array}\right)$&
\\
$I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$I\otimes\sigma_{x}$&
$iI\otimes\sigma_{z}$
;\\
$\sigma_{y}\otimes\sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}\omega&0\\0& \omega^{2}\end{array}\right)$&
\\
$I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$I\otimes\sigma_{x}$&
$-iI\otimes\sigma_{z}$
;\\
$(\sigma_{y}\otimes\sigma_{x})\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$(I\otimes I)\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&
\\
$(I\otimes I)\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$(\sigma_{z}\otimes\sigma_{z})\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$(i\sigma_{z}\otimes\sigma_{y})\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$\\
\hline
$\sigma_{y}K$ &
$I$& ($+1,-1,-1,+1,+1$) \\%
$-I$&$i\sigma_{z}$&
$I$;  \\
&& \\
$\sigma_{y}K$ &$I$ &\\
$-I$&$i\sigma_{z}$&$-I$;\\
&&\\
$\sigma_{y}K$&
$\left(\begin{array}{cc}
\omega&0\\0& \omega^{2}\end{array}\right)$&\\
$-\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$i\sigma_{y}$&
$-I$;\\
&&\\
$\sigma_{y}K$&
$\left(\begin{array}{cc}
\omega&0\\0& \omega^{2}\end{array}\right)$&\\
$-\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$i\sigma_{y}$&
$I$;\\
\hline
\end{tabular}
\begin{tabular}{ |ccc|}
\hline
$T$& $C_{31}^{-}$&l.c. \\
$C_{33}^{+}$ &$C_{2f}$ &$\mathcal{I}$ \\%%%
 \hline

$\sigma_{y}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&\\
$-I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$i\sigma_{z}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$-I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$;\\
&& \\

$\sigma_{y}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$&($+1,-1,-1,+1,+1$) \\
$-I\otimes \frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$&
$i\sigma_{z}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$\\
\hline
$\sigma_{y}\otimes\sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}\omega&0\\0& \omega^2\end{array}\right)$&
($+1,-1,-1,+1,-1$) \\%
$-I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$i\sigma_{z}\otimes\sigma_{y}$&
$\sigma_{z}\otimes\sigma_{z}$
;\\
&& \\
$\sigma_{y}\otimes\sigma_{x}K$&
$I\otimes I$&
\\
$-I\otimes I$&
$i\sigma_{z}\otimes\sigma_{y}$&
$\sigma_{z}\otimes\sigma_{z}$
;\\
&& \\
$(\sigma_{y}\otimes I)\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$(I\otimes I)\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$& \\
$-(I\otimes I)\otimes\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$(iI\otimes\sigma_{y})\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$ &
$(I\otimes\sigma_{z})\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ \\
\hline
$\sigma_{y}K$  &$I$  &  ($+1,-1,-1,-1,+1$) \\%
 $I$  &$-I$ &$-I$ ;  \\
  & & \\
  $\sigma_{y}K$ &$I$ &  \\
  $I$ & $-I$ &$I$;    \\
  & & \\
  $\sigma_{y}K$ &$I$ &  \\
  $I$ & $I$ &$-I$;    \\
 & &  \\
 $\sigma_{y}K$ &$I$ &  \\
  $I$ & $I$ &$I$;    \\
  & &\\
$\sigma_{y}\otimes\sigma_{x}K$ &
$I\otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$& \\
$I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$ &
$I\otimes\sigma_{y}$ &$-I\otimes I$;   \\
& &\\
$\sigma_{y}\otimes\sigma_{x}K$ &
$I \otimes\left(\begin{array}{cc}
\omega&0\\0& \omega^2\end{array}\right)$& \\
$I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$ &
$I\otimes\sigma_{y}$ &$I\otimes I$;   \\
& &\\
$\sigma_{y}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$& \\
$I\otimes\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$&
$-I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ ; \\
 & &\\
$\sigma_{y}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$& \\
$I\otimes\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$ &
$I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$; \\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Extension of table \ref{tab:OhZ2T})\\
\begin{tabular}{ |ccc|}
\hline
  $T$& $C_{31}^{-}$&l.c. \\
 $C_{33}^{+}$ &$C_{2f}$ &$\mathcal{I}$ \\%%%
\hline
$\sigma_{y}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$& \\
$I\otimes\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$-I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$ &
$-I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$; \\
&&\\

$\sigma_{y}\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$I\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$& ($+1,-1,-1,-1,+1$)\\
$I\otimes\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$-I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$ &
$I\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ \\
\hline

$\sigma_{y}\otimes\sigma_{x}K$&
$I\otimes\left(\begin{array}{cc}\omega&0\\0& \omega^2\end{array}\right)$&
($+1,-1,-1,-1,-1$) \\%
$I\otimes\left(\begin{array}{cc}
\omega^{2}&0\\0& \omega\end{array}\right)$&
$I\otimes\sigma_{y}$&
$\sigma_{z}\otimes\sigma_{z}$
;\\
&&\\
$\sigma_{y}\otimes\sigma_{x}K$&
$I\otimes I$&
\\
$I\otimes I$&
$I\otimes\sigma_{y}$&
$-\sigma_{z}\otimes\sigma_{z}$
;\\
&&\\
$(\sigma_{y}\otimes I)\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)K$&
$(I\otimes I)\otimes\left(\begin{array}{ccc}1& 0&0 \\0 &\omega^2&0\\0&0&\omega\end{array}\right)$& \\
$(I\otimes I)\otimes\frac{1}{3}\left(\begin{array}{ccc}-1& 2\omega^{\frac{1}{2}} &2\omega^{-\frac{1}{2}} \\2\omega^{\frac{1}{2}}  &\omega^{-\frac{1}{2}} &2\\2\omega^{-\frac{1}{2}} &2&\omega^{\frac{1}{2}} \end{array}\right)$ &
$(I\otimes\sigma_{x})\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &0&1\\0&1&0\end{array}\right)$ &
$(I\otimes\sigma_{z})\otimes\left(\begin{array}{ccc}
1& 0&0 \\0 &1&0\\0&0&1\end{array}\right)$ \\
\hline
$\sigma_{y}\otimes\sigma_{y}K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
($-1,+1,+1,+1,+1$) \\%
$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-\sigma_{z}\otimes\sigma_{y}$&
$-I\otimes I$;\\
$\sigma_{y}\otimes\sigma_{y}K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&\\
$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-\sigma_{z}\otimes\sigma_{y}$&
$I\otimes I$;\\
&&\\
$\sigma_{x}\otimes IK$&
$-\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&\\
$\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$-I\otimes\sigma_{x}$&
$ I\otimes I$;\\
&&\\
$\sigma_{x}\otimes IK$&
$-\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&\\
$\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$I\otimes\sigma_{x}$&
$-I\otimes I$\\
\hline
$(\sigma_{x}\otimes\sigma_{x})\otimes IK$&
$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cccc}
e^{i\frac{\pi}{12}} &e^{-i\frac{\pi}{6}}&0 &0\\
 e^{-i\frac{\pi}{6}}& e^{i\frac{7\pi}{12}}&0&0\\
 0&0&e^{-i\frac{\pi}{12}} &e^{i\frac{\pi}{6}}\\
 0&0&e^{i\frac{\pi}{6}}& e^{-i\frac{7\pi}{12}}\end{array}\right)$&
($-1,+1,+1,+1,-1$) \\%
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cccc}
e^{-i\frac{7\pi}{12}} &\omega&0 &0\\
-\omega& e^{-i\frac{\pi}{12}}&0&0\\
 0&0&e^{i\frac{7\pi}{12}} &\omega^{2}\\
 0&0&-\omega^{2}& e^{i\frac{\pi}{12}}\end{array}\right)$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cccc}
0 &0&e^{-i\frac{\pi}{12}} &e^{i\frac{\pi}{6}}\\
0&0&e^{i\frac{\pi}{6}}& e^{-i\frac{7\pi}{12}}\\
 e^{i\frac{\pi}{12}} &e^{-i\frac{\pi}{6}}&0&0\\
 e^{-i\frac{\pi}{6}}& e^{i\frac{7\pi}{12}}&0&0\end{array}\right)$&
$(\sigma_{z}\otimes\sigma_{z})\otimes I$;\\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Extension of table \ref{tab:OhZ2T})\\
\begin{tabular}{ |ccc|}
\hline
  $T$& $C_{31}^{-}$&l.c. \\
 $C_{33}^{+}$ &$C_{2f}$ &$\mathcal{I}$ \\%%%
\hline
$(\sigma_{y}\otimes\sigma_{x})\otimes \sigma_{y}K$&
$(I\otimes I)\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
($-1,+1,+1,+1,-1$) \\%
&&\\
$-(I\otimes I)\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&1\\-1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$-\sigma_{z}\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cccc}
0 &0&e^{i\frac{\pi}{4}} &1\\
0&0&i& -e^{i\frac{\pi}{4}}\\
 e^{-i\frac{\pi}{4}} &-i&0&0\\
1& -e^{-i\frac{\pi}{4}}& 0&0\end{array}\right)$&
$(\sigma_{z}\otimes\sigma_{z})\otimes I$\\%
\hline

$\sigma_{y}\otimes \sigma_{y}K$ &
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$& ($-1,+1,+1,-1,+1$) \\%
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-iI\otimes\sigma_{y}$&
$-I\otimes I$;\\
&&\\
$\sigma_{y}\otimes \sigma_{y}K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
\\
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-iI\otimes\sigma_{y}$&
$I\otimes I$;\\
&&\\
$\sigma_{y}\otimes \sigma_{y}K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
\\
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$iI\otimes\sigma_{y}$&
$-I\otimes I$;\\
&&\\
$\sigma_{y}\otimes \sigma_{y}K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
\\
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$iI\otimes\sigma_{y}$&
$I\otimes I$;\\
&&\\
$(\sigma_{y}\otimes I)\otimes\sigma_{y}K$&
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&
\\
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$(iI\otimes I)\otimes\sigma_{x}$&
$-(I\otimes I)\otimes I$;\\
&&\\
$(\sigma_{y}\otimes I)\otimes\sigma_{y}K$&
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&
\\
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$(iI\otimes I)\otimes\sigma_{x}$&
$(I\otimes I)\otimes I$\\
\hline
$(\sigma_{x}\otimes\sigma_{x})\otimes IK$&
$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cccc}
e^{i\frac{\pi}{12}} &e^{i\frac{5\pi}{6}}&0 &0\\
 e^{i\frac{5\pi}{6}}& e^{i\frac{7\pi}{12}}&0&0\\
 0&0&e^{-i\frac{\pi}{12}} &e^{-i\frac{5\pi}{6}}\\
 0&0&e^{-i\frac{5\pi}{6}}& e^{-i\frac{7\pi}{12}}\end{array}\right)$&
($-1,+1,+1,-1,-1$) \\%
$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cccc}
e^{-i\frac{7\pi}{12}} &-\omega&0 &0\\
\omega& e^{-i\frac{\pi}{12}}&0&0\\
 0&0&e^{i\frac{7\pi}{12}} &-\omega^{2}\\
 0&0&\omega^{2}& e^{i\frac{\pi}{12}}\end{array}\right)$&
$\sigma_{z}\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cccc}
0 &0&e^{i\frac{5\pi}{12}} &-\omega\\
0&0&-\omega& e^{-i\frac{\pi}{12}}\\
 -e^{-i\frac{5\pi}{12}} &\omega^{2}&0&0\\
 \omega^{2}& -e^{i\frac{\pi}{12}}&0&0\end{array}\right)$&
$(\sigma_{z}\otimes\sigma_{z})\otimes I$;\\
&&\\
$(\sigma_{y}\otimes\sigma_{x})\otimes \sigma_{y}K$&
$(I\otimes I)\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
\\
$(I\otimes I)\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&1\\-1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cccc}
0 &0&-e^{i\frac{\pi}{4}} &-1\\
0&0&-i& e^{i\frac{\pi}{4}}\\
 e^{-i\frac{\pi}{4}} &-i&0&0\\
1& -e^{-i\frac{\pi}{4}}& 0&0\end{array}\right)$&
$(\sigma_{z}\otimes\sigma_{z})\otimes I$\\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Extension of table \ref{tab:OhZ2T})\\
\begin{tabular}{ |ccc|}
\hline
  $T$& $C_{31}^{-}$&l.c. \\
 $C_{33}^{+}$ &$C_{2f}$ &$\mathcal{I}$ \\%%%
\hline
$\sigma_{y}\otimes\sigma_{y} K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
($-1,+1,-1,+1,+1$) \\%
$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-\sigma_{z}\otimes\sigma_{y}$&
$i\sigma_{z}\otimes I$;\\
&&\\
$\sigma_{y}\otimes\sigma_{y} K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
\\
$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-\sigma_{z}\otimes\sigma_{y}$&
$-i\sigma_{z}\otimes I$;\\
&&\\

$(\sigma_{y}\otimes I)\otimes \sigma_{y}K$&
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&\\

$I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$(\sigma_{z}\otimes I)\otimes\sigma_{x}$&
$(-i\sigma_{z}\otimes I)\otimes I$ \\
\hline
$\sigma_{y}\otimes\sigma_{y}K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
($-1,+1,-1,+1,-1$) \\%
$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$\sigma_{z}\otimes\sigma_{y}$&
$-i\sigma_{x}\otimes I$;\\
&& \\
$\sigma_{x}\otimes IK$&
$-\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&
\\
$\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$-I\otimes\sigma_{x}$&
$-i\sigma_{x}\otimes\sigma_{y}$;\\
$\sigma_{x}\otimes IK$&
$-\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&
\\
$\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$I\otimes\sigma_{x}$&
$i\sigma_{x}\otimes\sigma_{y}$\\
\hline

$\sigma_{y}\otimes\sigma_{y}K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
($-1,+1,-1,-1,+1$) \\%
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-iI\otimes\sigma_{y}$&
$-i\sigma_{z}\otimes I$;\\
&&\\
$\sigma_{y}\otimes\sigma_{y}K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$& \\
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$iI\otimes\sigma_{y}$&
$-i\sigma_{z}\otimes I$;\\
&& \\
$(\sigma_{x}\otimes\sigma_{x})\otimes IK$&
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$& \\
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$(i\sigma_{z}\otimes I)\otimes\sigma_{x}$&
$(-i\sigma_{z}\otimes I)\otimes I$\\
\hline

$(\sigma_{y}\otimes \sigma_{x})\otimes\sigma_{y}K$&
$(I\otimes I)\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
($-1,+1,-1,-1,-1$) \\%

$(I\otimes I)\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$(i\sigma_{z}\otimes\sigma_{z})\otimes\sigma_{y}$&
$(\sigma_{z}\otimes i\sigma_{y})\otimes I$;\\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Extension of table \ref{tab:OhZ2T})\\
\begin{tabular}{ |ccc|}
\hline
$T$& $C_{31}^{-}$&l.c. \\
$C_{33}^{+}$ &$C_{2f}$ &$\mathcal{I}$ \\%%%
\hline

$(\sigma_{y}\otimes I)\otimes \sigma_{y}K$&
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&
\\
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$(I\otimes I)\otimes i\sigma_{x}$&
$-(I\otimes i\sigma_{x})\otimes\sigma_{y}$;\\
&&\\

$(\sigma_{y}\otimes I)\otimes \sigma_{y}K$&
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&($-1,+1,-1,-1,-1$)
\\
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$-(I\otimes I)\otimes i\sigma_{x}$&
$(I\otimes i\sigma_{x})\otimes\sigma_{y}$\\
\hline
$\sigma_{x}\otimes\sigma_{y}K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
($-1,-1,+1,+1,+1$) \\%
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-iI\otimes\sigma_{y}$&
$-i\sigma_{z}\otimes I$;\\
&&\\
$\sigma_{x}\otimes\sigma_{y}K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$& \\
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$iI\otimes\sigma_{y}$&
$-i\sigma_{z}\otimes I$;\\
&& \\
$(\sigma_{x}\otimes I)\otimes \sigma_{y}K$&
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$& \\
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$(-iI\otimes I)\otimes\sigma_{x}$&
$(-i\sigma_{z}\otimes I)\otimes I$\\
\hline
$I\otimes\sigma_{y}K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
($-1,-1,+1,+1,-1$) \\%
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$i\sigma_{z}\otimes\sigma_{y}$&
$i\sigma_{y}\otimes I$
;\\
$I\otimes \sigma_{y}K$&
$-\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&
\\
$-\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$-I\otimes i\sigma_{x}$&
$-i\sigma_{x}\otimes\sigma_{y}$
;\\
$I\otimes \sigma_{y}K$&
$-\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&
\\
$-\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$-I\otimes i\sigma_{x}$&
$i\sigma_{x}\otimes\sigma_{y}$\\
\hline

$\sigma_{x}\otimes\sigma_{y} K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
($-1,-1,+1,-1,+1$) \\%

$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$\sigma_{z}\otimes\sigma_{y}$&
$-i\sigma_{z}\otimes I$;\\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Extension of table \ref{tab:OhZ2T})\\
\begin{tabular}{ |ccc|}
\hline
$T$& $C_{31}^{-}$&l.c. \\
$C_{33}^{+}$ &$C_{2f}$ &$\mathcal{I}$ \\%%%
\hline
$\sigma_{x}\otimes\sigma_{y} K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
($-1,-1,+1,-1,+1$) \\
$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$\sigma_{z}\otimes\sigma_{y}$&
$i\sigma_{z}\otimes I$;\\
&&\\
$(\sigma_{y}\otimes \sigma_{x})\otimes IK$&
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&
\\
$I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$(I\otimes I)\otimes\sigma_{x}$&
$(-i\sigma_{z}\otimes I)\otimes I$ \\
\hline

$(\sigma_{y}\otimes \sigma_{y})\otimes\sigma_{y}K$&
$(I\otimes I)\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
($-1,-1,+1,-1,-1$) \\%
$-(I\otimes I)\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-(I\otimes\sigma_{z})\otimes\sigma_{y}$&
$-(I\otimes i\sigma_{y})\otimes I$
;\\
&& \\
$(\sigma_{y}\otimes\sigma_{x})\otimes IK$&
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&
\\
$I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$(I\otimes I)\otimes\sigma_{x}$&
$-(I\otimes i\sigma_{x})\otimes\sigma_{y}$
;\\
&& \\
$(\sigma_{y}\otimes\sigma_{x})\otimes IK$&
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&\\%
$I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$-(I\otimes I)\otimes\sigma_{x}$&
$(I\otimes i\sigma_{x})\otimes\sigma_{y}$\\
\hline

$\sigma_{y}K$ &
$\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$& ($-1,-1,-1,+1,+1$) \\%
$\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-i\sigma_{y}$&
$-I$;\\
&&\\
$\sigma_{y}K$&
$\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
$(*)$\\
$\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-i\sigma_{y}$&
$I$;\\
&&\\
$\sigma_{y}K$&
$\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
\\
$\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$i\sigma_{y}$&
$-I$;\\
&&\\
$\sigma_{y}K$&
$\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
\\
$\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$i\sigma_{y}$&
$I$;\\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Extension of table \ref{tab:OhZ2T})\\
\begin{tabular}{ |ccc|}
\hline
$T$& $C_{31}^{-}$&l.c. \\
$C_{33}^{+}$ &$C_{2f}$ &$\mathcal{I}$ \\%%%
\hline

$I\otimes\sigma_{y}K$&
$-\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&
($-1,-1,-1,+1,+1$) \\
$-\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$-iI\otimes\sigma_{x}$&
$I\otimes I$;\\
&& \\

$I\otimes\sigma_{y}K$&
$-\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$& $(*)$
\\
$-\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$-iI\otimes\sigma_{x}$&
$-I\otimes I$\\
\hline

$(\sigma_{y}\otimes\sigma_{x})\otimes IK$&
$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cccc}
e^{i\frac{\pi}{12}} &e^{i\frac{5\pi}{6}}&0 &0\\
 e^{i\frac{5\pi}{6}}& e^{i\frac{7\pi}{12}}&0&0\\
 0&0&e^{-i\frac{\pi}{12}} &e^{-i\frac{5\pi}{6}}\\
 0&0&e^{-i\frac{5\pi}{6}}& e^{-i\frac{7\pi}{12}}\end{array}\right)$&
($-1,-1,-1,+1,-1$) \\%

$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cccc}
e^{-i\frac{7\pi}{12}} &-\omega&0 &0\\
\omega& e^{-i\frac{\pi}{12}}&0&0\\
 0&0&e^{i\frac{7\pi}{12}} &-\omega^{2}\\
 0&0&\omega^{2}& e^{i\frac{\pi}{12}}\end{array}\right)$&
$\sigma_{z}\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cccc}
0 &0&e^{i\frac{\pi}{6}} &e^{-i\frac{7\pi}{12}}\\
0&0&e^{-i\frac{7\pi}{12}}& -\omega\\
 e^{i\frac{5\pi}{6}} &e^{-i\frac{5\pi}{12}}&0&0\\
 e^{-i\frac{5\pi}{12}}& \omega^{2}&0&0\end{array}\right)$&
$(\sigma_{z}\otimes\sigma_{z})\otimes I$
;\\
&& \\
$I\otimes \sigma_{y}K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
\\
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&1\\-1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$\sigma_{x}\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
i&e^{i\frac{\pi}{4}}\\
-e^{-i\frac{\pi}{4}}&-i \end{array}\right)$&
$\sigma_{z}\otimes I$\\
\hline

$\sigma_{x}\otimes\sigma_{y}K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
($-1,-1,-1,-1,+1$) \\%

$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-\sigma_{z}\otimes\sigma_{y}$&
$-I\otimes I$;\\
&&\\
$\sigma_{x}\otimes\sigma_{y}K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&\\
$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{i\frac{\pi}{4}}&i\\i& e^{-i\frac{\pi}{4}}\end{array}\right)$&
$-\sigma_{z}\otimes\sigma_{y}$&
$I\otimes I$;\\
&&\\
$(\sigma_{x}\otimes I)\otimes\sigma_{y}K$&
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&\\
$I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$(\sigma_{z}\otimes I)\otimes\sigma_{x}$&
$(I\otimes I)\otimes I$;\\
&&\\
$(\sigma_{x}\otimes I)\otimes\sigma_{y}K$&
$-I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{-i\frac{\pi}{4}} &-1&-\sqrt{3} &-\sqrt{3}e^{-i\frac{\pi}{4}}\\
 1 & e^{i\frac{\pi}{4}}&\sqrt{3}e^{i\frac{\pi}{4}}&-\sqrt{3}\\
 -\sqrt{3}&-\sqrt{3}e^{i\frac{\pi}{4}}&e^{i\frac{\pi}{4}}&-1\\
 \sqrt{3}e^{-i\frac{\pi}{4}}&-\sqrt{3}&1& e^{-i\frac{\pi}{4}}\end{array}\right)$&\\
$I\otimes\frac{\sqrt{2}}{4}\left(\begin{array}{cccc}
e^{i\frac{\pi}{4}} &-1&\sqrt{3} &\sqrt{3}e^{i\frac{\pi}{4}}\\
 1 & e^{-i\frac{\pi}{4}}&-\sqrt{3}e^{-i\frac{\pi}{4}}&\sqrt{3}\\
 \sqrt{3}&\sqrt{3}e^{-i\frac{\pi}{4}}&e^{-i\frac{\pi}{4}}&-1\\
 -\sqrt{3}e^{i\frac{\pi}{4}}&\sqrt{3}&1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$-(\sigma_{z}\otimes I)\otimes\sigma_{x}$&
$-(I\otimes I)\otimes I$\\
\hline
\end{tabular}
\end{table*}

\begin{table*}[htbp]
(Extension of table \ref{tab:OhZ2T})\\
\begin{tabular}{ |ccc|}
\hline
$T$& $C_{31}^{-}$&l.c. \\
$C_{33}^{+}$ &$C_{2f}$ &$\mathcal{I}$ \\%%%
\hline

$(\sigma_{y}\otimes\sigma_{x})\otimes IK$&
$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cccc}
e^{i\frac{\pi}{12}} &e^{-i\frac{\pi}{6}}&0 &0\\
 e^{-i\frac{\pi}{6}}& e^{i\frac{7\pi}{12}}&0&0\\
 0&0&e^{-i\frac{\pi}{12}} &e^{i\frac{\pi}{6}}\\
 0&0&e^{i\frac{\pi}{6}}& e^{-i\frac{7\pi}{12}}\end{array}\right)$&
($-1,-1,-1,-1,-1$) \\%

$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cccc}
e^{-i\frac{7\pi}{12}} &\omega&0 &0\\
-\omega& e^{-i\frac{\pi}{12}}&0&0\\
 0&0&e^{i\frac{7\pi}{12}} &\omega^{2}\\
 0&0&-\omega^{2}& e^{i\frac{\pi}{12}}\end{array}\right)$&
$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cccc}
0 &0&e^{i\frac{5\pi}{12}} &\omega\\
0&0&\omega& e^{-i\frac{\pi}{12}}\\
 e^{-i\frac{5\pi}{12}} &\omega^{2}&0&0\\
 \omega^{2}& e^{i\frac{\pi}{12}}&0&0\end{array}\right)$&
$(\sigma_{z}\otimes\sigma_{z})\otimes I$
;\\
&& \\
$I\otimes \sigma_{y}K$&
$I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&i\\i& e^{i\frac{\pi}{4}}\end{array}\right)$&
\\
$-I\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
e^{-i\frac{\pi}{4}}&1\\-1& e^{i\frac{\pi}{4}}\end{array}\right)$&
$-i\sigma_{y}\otimes\frac{\sqrt{2}}{2}\left(\begin{array}{cc}
i&e^{i\frac{\pi}{4}} \\
 -e^{-i\frac{\pi}{4}}&-i\end{array}\right)$&
$\sigma_{z}\otimes I$\\
\hline
\end{tabular}
